A Diagrammatic Construction of Third Homology Classes of Knot Quandles

We construct elements of the third quandle homology groups of knot quandles, which are called the shadow fundamental classes. They play the same roles for the shadow quandle cocycle invariants of knots as the fundamental classes of knot quandles does for the quandle cocycle invariants. As an application of the shadow fundamental classes, we show the relation between the shadow quandle cocycle invariants and the based shadow quandle cocycle invariants. Moreover, we will show, for a prime knot, that any third quandle homology classes are considered as images of the shadow fundamental classes of some links.

==> 02_03_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}(36.0400, 5.5000)( 1.9200, -7.0000)%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 200 400}%
\special{pa 940 400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1000 400}%
\special{pa 930 370}%
\special{pa 940 400}%
\special{pa 930 430}%
\special{pa 1000 400}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 600 400 50 50  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 20}%
\special{pa 600 400}%
\special{pa 720 400}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 780 400}%
\special{pa 710 370}%
\special{pa 720 400}%
\special{pa 710 430}%
\special{pa 780 400}%
\special{fp}%
%
% STR
\put(6.0000,-6.0000){\makebox(0,0){\(+ E^1_1\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 2340 400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2400 400}%
\special{pa 2330 370}%
\special{pa 2340 400}%
\special{pa 2330 430}%
\special{pa 2400 400}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 2000 400 50 50  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 20}%
\special{pa 2000 400}%
\special{pa 1880 400}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1820 400}%
\special{pa 1890 370}%
\special{pa 1880 400}%
\special{pa 1890 430}%
\special{pa 1820 400}%
\special{fp}%
%
% STR
\put(20.0000,-6.0000){\makebox(0,0){\(- E^1_1\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 3000 400}%
\special{pa 3740 400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 3800 400}%
\special{pa 3730 370}%
\special{pa 3740 400}%
\special{pa 3730 430}%
\special{pa 3800 400}%
\special{fp}%
%
% STR
\put(34.0000,-6.0000){\makebox(0,0){\(E^1_0\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_03_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}( 34.0800,  10.0000)( 1.9200, -11.5)%
%
% LINE
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{dt 0.045}%
\special{pa 200 800}%
\special{pa 800 800}%
\special{dt 0.045}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{dt 0.045}%
\special{pa 800 200}%
\special{pa 200 200}%
\special{dt 0.045}%
%
% VECTOR
\special{pn 8}%
\special{pa 200 500}%
\special{pa 740 500}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 800 500}%
\special{pa 730 470}%
\special{pa 740 500}%
\special{pa 730 530}%
\special{pa 800 500}%
\special{fp}%
%
% STR
\put(7.0000,-3.0000){\makebox(0,0){\(\circlearrowleft\)}}%
%
% STR
\put(5.0000,-9.5){\makebox(0,0){\(l_1\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE
\special{pn 8}%
\special{pa 1400 200}%
\special{pa 1400 800}%
\special{dt 0.045}%
\special{pa 1400 800}%
\special{pa 2000 800}%
\special{dt 0.045}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{dt 0.045}%
\special{pa 2000 200}%
\special{pa 1400 200}%
\special{dt 0.045}%
%
% VECTOR
\special{pn 8}%
\special{pa 1700 200}%
\special{pa 1700 740}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1700 800}%
\special{pa 1730 730}%
\special{pa 1700 740}%
\special{pa 1670 730}%
\special{pa 1700 800}%
\special{fp}%
%
% STR
\put(17.4,-9.5){\makebox(0,0){\(l_2\)}}%
\put(17,-11){\makebox(0,0){(positive)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE
\special{pn 8}%
\special{pa 2600 200}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2600 800}%
\special{pa 3200 800}%
\special{dt 0.045}%
\special{pa 3200 800}%
\special{pa 3200 200}%
\special{dt 0.045}%
\special{pa 3200 200}%
\special{pa 2600 200}%
\special{dt 0.045}%
%
% VECTOR
\special{pn 8}%
\special{pa 2900 800}%
\special{pa 2900 260}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2900 200}%
\special{pa 2870 270}%
\special{pa 2900 260}%
\special{pa 2930 270}%
\special{pa 2900 200}%
\special{fp}%
%
% STR
\put(29.4,-9.5){\makebox(0,0){\(l_2\)}}%
\put(29,-11){\makebox(0,0){(negative)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_03_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}( 42.0800,  9.5000)(  1.9200, -10.8000)%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{dt 0.045}%
\special{pa 200 800}%
\special{pa 800 800}%
\special{dt 0.045}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{dt 0.045}%
\special{pa 800 200}%
\special{pa 200 200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 200 500}%
\special{pa 740 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 730 470}%
\special{pa 740 500}%
\special{pa 730 530}%
\special{pa 800 500}%
\special{fp}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 500 800}%
\special{pa 500 550}%
\special{fp}%
\special{pn 8}%
\special{pa 500 450}%
\special{pa 500 260}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 500 200}%
\special{pa 470 270}%
\special{pa 500 260}%
\special{pa 530 270}%
\special{pa 500 200}%
\special{fp}%
%
% STR 2 0 3 0
\put(5.0000,-10.0000){\makebox(0,0){\(+ E^2_2\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 
\special{pn 8}%
\special{pa 1400 200}%
\special{pa 1400 800}%
\special{dt 0.045}%
\special{pa 1400 800}%
\special{pa 2000 800}%
\special{dt 0.045}%
\special{pa 2000 800}%
\special{pa 2000 200}%
\special{dt 0.045}%
\special{pa 2000 200}%
\special{pa 1400 200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1400 500}%
\special{pa 1940 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2000 500}%
\special{pa 1930 470}%
\special{pa 1940 500}%
\special{pa 1930 530}%
\special{pa 2000 500}%
\special{fp}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1700 200}%
\special{pa 1700 450}%
\special{fp}%
\special{pn 8}%
\special{pa 1700 550}%
\special{pa 1700 740}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1700 800}%
\special{pa 1730 730}%
\special{pa 1700 740}%
\special{pa 1670 730}%
\special{pa 1700 800}%
\special{fp}%
%
% STR 2 0 3 0
\put(17.0000,-10.0000){\makebox(0,0){\(- E^2_2\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 2600 200}%
\special{pa 2600 800}%
\special{dt 0.045}%
\special{pa 2600 800}%
\special{pa 3200 800}%
\special{dt 0.045}%
\special{pa 3200 800}%
\special{pa 3200 200}%
\special{dt 0.045}%
\special{pa 3200 200}%
\special{pa 2600 200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 2600 500}%
\special{pa 3140 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3200 500}%
\special{pa 3130 470}%
\special{pa 3140 500}%
\special{pa 3130 530}%
\special{pa 3200 500}%
\special{fp}%
%
% STR 2 0 3 0
\put(29.0500,-10.0000){\makebox(0,0){\(E^2_1\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 3800 200}%
\special{pa 3800 800}%
\special{dt 0.045}%
\special{pa 3800 800}%
\special{pa 4400 800}%
\special{dt 0.045}%
\special{pa 4400 800}%
\special{pa 4400 200}%
\special{dt 0.045}%
\special{pa 4400 200}%
\special{pa 3800 200}%
\special{dt 0.045}%
%
% STR 2 0 3 0
\put(41.0500,-10.0000){\makebox(0,0){\(E^2_0\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_03_fig_04.tex <==
\unitlength 0.1in%
\begin{picture}( 43.8000,  13.0000)(  1.9200,-14.2000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 380 220}%
\special{pa 380 520}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 380 700}%
\special{pa 380 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 380 820}%
\special{pa 980 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 820}%
\special{pa 980 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 220}%
\special{pa 380 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 380 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 380 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 980 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 980 220}%
\special{dt 0.045}%
% 
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 200 700}%
\special{pa 740 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 730 670}%
\special{pa 740 700}%
\special{pa 730 730}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 700}%
\special{pa 980 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 980 520}%
\special{pa 945 525}%
\special{pa 950 550}%
\special{pa 945 585}%
\special{pa 980 520}%
\special{fp}%
\special{pn 8}%
\special{pa 980 520}%
\special{pa 440 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 380 520}%
\special{pa 450 550}%
\special{pa 440 520}%
\special{pa 450 490}%
\special{pa 380 520}%
\special{fp}%
\special{pn 8}%
\special{pa 380 520}%
\special{pa 200 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 235 695}%
\special{pa 230 670}%
\special{pa 235 635}%
\special{pa 200 700}%
\special{fp}%
% 
% STR 2 0 3 0
\put(6.0000,-12.0000){\makebox(0,0){\(s_1\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 1400 400}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1580 220}%
\special{pa 1580 310}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2090 820}%
\special{pa 2180 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2180 820}%
\special{pa 2180 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2180 220}%
\special{pa 1580 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1580 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1490 910}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2180 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2180 220}%
\special{dt 0.045}%
% 
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1490 310}%
\special{pa 2030 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2090 310}%
\special{pa 2040 290}%
\special{pa 2030 310}%
\special{pa 2000 330}%
\special{pa 2090 310}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 310}%
\special{pa 2090 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2090 910}%
\special{pa 2110 820}%
\special{pa 2090 850}%
\special{pa 2070 860}%
\special{pa 2090 910}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 910}%
\special{pa 1490 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 910}%
\special{pa 1540 930}%
\special{pa 1550 910}%
\special{pa 1580 890}%
\special{pa 1490 910}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 910}%
\special{pa 1490 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 310}%
\special{pa 1470 400}%
\special{pa 1490 370}%
\special{pa 1510 360}%
\special{pa 1490 310}%
\special{fp}%
% 
% STR 2 0 3 0
\put(18.0000,-12.0000){\makebox(0,0){\(s_2\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 3200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3200 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 2600 400}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2780 220}%
\special{pa 2780 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2780 820}%
\special{pa 2900 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3080 820}%
\special{pa 3380 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3380 820}%
\special{pa 3380 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3380 220}%
\special{pa 2780 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2780 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2780 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3380 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3380 220}%
\special{dt 0.045}%
% 
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 3080 220}%
\special{pa 3080 760}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3080 820}%
\special{pa 3110 750}%
\special{pa 3080 760}%
\special{pa 3050 750}%
\special{pa 3080 820}%
\special{fp}%
\special{pn 8}%
\special{pa 3080 820}%
\special{pa 2900 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2900 1000}%
\special{pa 2905 965}%
\special{pa 2930 970}%
\special{pa 2965 965}%
\special{pa 2900 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 2900 1000}%
\special{pa 2900 460}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2900 400}%
\special{pa 2870 470}%
\special{pa 2900 460}%
\special{pa 2930 470}%
\special{pa 2900 400}%
\special{fp}%
\special{pn 8}%
\special{pa 2900 400}%
\special{pa 3050 250}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3080 220}%
\special{pa 3075 255}%
\special{pa 3050 250}%
\special{pa 3015 255}%
\special{pa 3080 220}%
\special{fp}%
% 
% STR 2 0 3 0
\put(30.0000,-12.0000){\makebox(0,0){\(s_3\)}}%
\put(30.0000,-13.5000){\makebox(0,0){(positive)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 4400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4400 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 3800 400}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3980 220}%
\special{pa 3980 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3980 820}%
\special{pa 4100 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4280 820}%
\special{pa 4580 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4580 820}%
\special{pa 4580 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4580 220}%
\special{pa 3980 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3980 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3980 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4580 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 4580 220}%
\special{dt 0.045}%
% 
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 4280 220}%
\special{pa 4130 370}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4100 400}%
\special{pa 4105 365}%
\special{pa 4130 370}%
\special{pa 4165 365}%
\special{pa 4100 400}%
\special{fp}%
\special{pn 8}%
\special{pa 4100 400}%
\special{pa 4100 940}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4100 1000}%
\special{pa 4130 930}%
\special{pa 4100 940}%
\special{pa 4070 930}%
\special{pa 4100 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 4100 1000}%
\special{pa 4250 850}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4280 820}%
\special{pa 4215 855}%
\special{pa 4250 850}%
\special{pa 4275 855}%
\special{pa 4280 820}%
\special{fp}%
\special{pn 8}%
\special{pa 4280 820}%
\special{pa 4280 280}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4280 220}%
\special{pa 4250 290}%
\special{pa 4280 280}%
\special{pa 4310 290}%
\special{pa 4280 220}%
\special{fp}%
% 
% STR 2 0 3 0
\put(42.0000,-12.0000){\makebox(0,0){\(s_3\)}}%
\put(42.0000,-13.5000){\makebox(0,0){(negative)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 02_03_fig_05.tex <==
\unitlength 0.1in%
\begin{picture}( 43.8000,  11.5000)(  1.9200,-12.8700)%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 380 220}%
\special{pa 380 310}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 890 820}%
\special{pa 980 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 820}%
\special{pa 980 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 220}%
\special{pa 380 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 200 400}%
\special{pa 380 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 290 910}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 980 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 980 220}%
\special{dt 0.045}%
%
% SHEET 1
\special{pn 8}%
\special{pa 340 560}%
\special{pa 200 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 235 695}%
\special{pa 230 670}%
\special{pa 235 635}%
\special{pa 200 700}%
\special{fp}%
\special{pn 8}%
\special{pa 200 700}%
\special{pa 800 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 730 670}%
\special{pa 740 700}%
\special{pa 730 730}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 700}%
\special{pa 980 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 980 520}%
\special{pa 945 525}%
\special{pa 950 550}%
\special{pa 945 585}%
\special{pa 980 520}%
\special{fp}%
\special{pn 8}%
\special{pa 980 520}%
\special{pa 890 520}%
\special{fp}%
%
% SHEET 2
\special{pn 8}%
\special{pa 290 310}%
\special{pa 890 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 310}%
\special{pa 840 290}%
\special{pa 830 310}%
\special{pa 800 330}%
\special{pa 890 310}%
\special{fp}%
\special{pn 8}%
\special{pa 890 310}%
\special{pa 890 560}%
\special{fp}%
\special{pn 8}%
\special{pa 890 560}%
\special{pa 570 560}%
\special{fp}%
\special{pn 8}%
\special{pa 500 560}%
\special{pa 290 560}%
\special{fp}%
\special{pn 8}%
\special{pa 290 560}%
\special{pa 290 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 290 310}%
\special{pa 270 400}%
\special{pa 290 370}%
\special{pa 310 360}%
\special{pa 290 310}%
\special{fp}%
%
% SHEET 3
\special{pn 8}%
\special{pa 830 670}%
\special{pa 890 670}%
\special{fp}%
\special{pn 8}%
\special{pa 890 670}%
\special{pa 890 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 910}%
\special{pa 910 820}%
\special{pa 890 850}%
\special{pa 870 860}%
\special{pa 890 910}%
\special{fp}%
\special{pn 8}%
\special{pa 890 910}%
\special{pa 570 910}%
\special{fp}%
\special{pn 8}%
\special{pa 500 910}%
\special{pa 290 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 290 910}%
\special{pa 340 930}%
\special{pa 350 910}%
\special{pa 380 890}%
\special{pa 290 910}%
\special{fp}%
\special{pn 8}%
\special{pa 290 910}%
\special{pa 290 700}%
\special{fp}%
%
% SHEET
\special{pn 8}%
\special{pa 550 700}%
\special{pa 500 750}%
\special{fp}%
\special{pn 8}%
\special{pa 500 750}%
\special{pa 500 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 570 930}%
\special{fp}%
\special{pn 8}%
\special{pa 570 930}%
\special{pa 570 700}%
\special{fp}%
%
% SHEET
\special{pn 8}%
\special{pa 570 330}%
\special{pa 500 400}%
\special{fp}%
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 650}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 570 580}%
\special{fp}%
\special{pn 8}%
\special{pa 570 580}%
\special{pa 570 330}%
\special{fp}%
%
% SHEET
\special{pn 8}%
\special{pa 680 310}%
\special{pa 680 220}%
\special{fp}%
\special{pn 8}%
\special{pa 680 220}%
\special{pa 610 290}%
\special{fp}%
\special{pn 8}%
\special{pa 610 290}%
\special{pa 610 310}%
\special{fp}%
% 
% STR 2 0 3 0
\put(6.1000,-12.0000){\makebox(0,0){\(E^3_3\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 1400 400}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 1580 220}%
\special{pa 1580 310}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2090 820}%
\special{pa 2180 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2180 820}%
\special{pa 2180 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2180 220}%
\special{pa 1580 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1580 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1480 920}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2180 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2180 220}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 2000 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2000 700}%
\special{pa 1930 670}%
\special{pa 1940 700}%
\special{pa 1930 730}%
\special{pa 2000 700}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2180 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2180 520}%
\special{pa 2145 525}%
\special{pa 2150 550}%
\special{pa 2145 585}%
\special{pa 2180 520}%
\special{fp}%
\special{pn 8}%
\special{pa 2180 520}%
\special{pa 2090 520}%
\special{fp}%
\special{pn 8}%
\special{pa 1540 560}%
\special{pa 1400 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1435 695}%
\special{pa 1430 670}%
\special{pa 1435 635}%
\special{pa 1400 700}%
\special{fp}%
%
% VECTOR
\special{pn 8}%
\special{pa 1490 310}%
\special{pa 2090 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2090 310}%
\special{pa 2040 290}%
\special{pa 2030 310}%
\special{pa 2000 330}%
\special{pa 2090 310}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 310}%
\special{pa 2090 560}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 560}%
\special{pa 1490 560}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 560}%
\special{pa 1490 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 310}%
\special{pa 1470 400}%
\special{pa 1490 370}%
\special{pa 1510 360}%
\special{pa 1490 310}%
\special{fp}%
% 
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 2030 670}%
\special{pa 2090 670}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 670}%
\special{pa 2090 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2090 910}%
\special{pa 2110 820}%
\special{pa 2090 850}%
\special{pa 2070 860}%
\special{pa 2090 910}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 910}%
\special{pa 1490 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 910}%
\special{pa 1540 930}%
\special{pa 1550 910}%
\special{pa 1580 890}%
\special{pa 1490 910}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 910}%
\special{pa 1490 700}%
\special{fp}%
%
% STR 2 0 3 0
\put(18.0500,-12.0000){\makebox(0,0){\(E^3_2\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 3200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3200 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 2600 400}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 2780 220}%
\special{pa 2780 520}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2780 700}%
\special{pa 2780 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2780 820}%
\special{pa 3380 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3380 820}%
\special{pa 3380 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3380 220}%
\special{pa 2780 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2780 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2780 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3380 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3380 220}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 2600 700}%
\special{pa 3200 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3200 700}%
\special{pa 3130 670}%
\special{pa 3140 700}%
\special{pa 3130 730}%
\special{pa 3200 700}%
\special{fp}%
%
\special{pn 8}%
\special{pa 3200 700}%
\special{pa 3380 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3380 520}%
\special{pa 3345 525}%
\special{pa 3350 550}%
\special{pa 3345 585}%
\special{pa 3380 520}%
\special{fp}%
%
\special{pn 8}%
\special{pa 3380 520}%
\special{pa 2780 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2780 520}%
\special{pa 2850 550}%
\special{pa 2840 520}%
\special{pa 2850 490}%
\special{pa 2780 520}%
\special{fp}%
%
\special{pn 8}%
\special{pa 2780 520}%
\special{pa 2600 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2600 700}%
\special{pa 2635 635}%
\special{pa 2630 670}%
\special{pa 2635 695}%
\special{pa 2600 700}%
\special{fp}%
%
% STR 2 0 3 0
\put(30.0500,-12.0000){\makebox(0,0){\(E^3_1\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 4400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4400 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 3800 400}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3980 220}%
\special{pa 3980 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3980 820}%
\special{pa 4580 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4580 820}%
\special{pa 4580 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4580 220}%
\special{pa 3980 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3980 220}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3980 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 4400 1000}%
\special{pa 4580 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 4400 400}%
\special{pa 4580 220}%
\special{dt 0.045}%
%
% STR 2 0 3 0
\put(42.0500,-12.0000){\makebox(0,0){\(E^3_0\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_03_fig_06.tex <==
\unitlength 0.1in%
\begin{picture}( 22.0800, 17.7000)(  1.9200,-19.4000)%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 800}%
\special{dt 0.045}%
\special{pa 200 800}%
\special{pa 800 800}%
\special{dt 0.045}%
\special{pa 800 800}%
\special{pa 800 200}%
\special{dt 0.045}%
\special{pa 800 200}%
\special{pa 200 200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 200 500}%
\special{pa 800 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 500}%
\special{pa 730 470}%
\special{pa 740 500}%
\special{pa 730 530}%
\special{pa 800 500}%
\special{fp}%
%
% STR 2 0 3 0
\put(5.0000,-9.0000){\makebox(0,0){front}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 200 1200}%
\special{pa 200 1800}%
\special{dt 0.045}%
\special{pa 200 1800}%
\special{pa 800 1800}%
\special{dt 0.045}%
\special{pa 800 1800}%
\special{pa 800 1200}%
\special{dt 0.045}%
\special{pa 800 1200}%
\special{pa 200 1200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 200 1500}%
\special{pa 800 1500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 1500}%
\special{pa 730 1470}%
\special{pa 740 1500}%
\special{pa 730 1530}%
\special{pa 800 1500}%
\special{fp}%
%
% STR 2 0 3 0
\put(5.0000,-19.0000){\makebox(0,0){back}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 1000 200}%
\special{pa 1000 800}%
\special{dt 0.045}%
\special{pa 1000 800}%
\special{pa 1600 800}%
\special{dt 0.045}%
\special{pa 1600 800}%
\special{pa 1600 200}%
\special{dt 0.045}%
\special{pa 1600 200}%
\special{pa 1000 200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1600 500}%
\special{pa 1000 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1000 500}%
\special{pa 1070 530}%
\special{pa 1060 500}%
\special{pa 1070 470}%
\special{pa 1000 500}%
\special{fp}%
%
% STR 2 0 3 0
\put(13.0000,-9.0000){\makebox(0,0){top}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1800}%
\special{dt 0.045}%
\special{pa 1000 1800}%
\special{pa 1600 1800}%
\special{dt 0.045}%
\special{pa 1600 1800}%
\special{pa 1600 1200}%
\special{dt 0.045}%
\special{pa 1600 1200}%
\special{pa 1000 1200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1600 1500}%
\special{pa 1000 1500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1000 1500}%
\special{pa 1070 1530}%
\special{pa 1060 1500}%
\special{pa 1070 1470}%
\special{pa 1000 1500}%
\special{fp}%
%
% STR 2 0 3 0
\put(13.0000,-19.0000){\makebox(0,0){bottom}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 1800 200}%
\special{pa 1800 800}%
\special{dt 0.045}%
\special{pa 1800 800}%
\special{pa 2400 800}%
\special{dt 0.045}%
\special{pa 2400 800}%
\special{pa 2400 200}%
\special{dt 0.045}%
\special{pa 2400 200}%
\special{pa 1800 200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1800 500}%
\special{pa 2400 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2400 500}%
\special{pa 2330 470}%
\special{pa 2340 500}%
\special{pa 2330 530}%
\special{pa 2400 500}%
\special{fp}%
%
% LINE 2 0 3 0
\special{pn 8}%
\special{pa 2100 800}%
\special{pa 2100 550}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 450}%
\special{pa 2100 200}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 200}%
\special{pa 2070 270}%
\special{pa 2100 260}%
\special{pa 2130 270}%
\special{pa 2100 200}%
\special{fp}%
%
% STR 2 0 3 0
\put(21.0000,-9.0000){\makebox(0,0){right}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 1800}%
\special{dt 0.045}%
\special{pa 1800 1800}%
\special{pa 2400 1800}%
\special{dt 0.045}%
\special{pa 2400 1800}%
\special{pa 2400 1200}%
\special{dt 0.045}%
\special{pa 2400 1200}%
\special{pa 1800 1200}%
\special{dt 0.045}%
%
% VECTOR 2 0 3 0
\special{pn 8}%
\special{pa 1800 1500}%
\special{pa 2400 1500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2400 1500}%
\special{pa 2330 1470}%
\special{pa 2340 1500}%
\special{pa 2330 1530}%
\special{pa 2400 1500}%
\special{fp}%
%
% LINE 2 0 3 0
\special{pn 8}%
\special{pa 2100 1200}%
\special{pa 2100 1450}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 1550}%
\special{pa 2100 1800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 1800}%
\special{pa 2130 1730}%
\special{pa 2100 1740}%
\special{pa 2070 1730}%
\special{pa 2100 1800}%
\special{fp}%
%
% STR 2 0 3 0
\put(21.0000,-19.0000){\makebox(0,0){left}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_03_fig_07.tex <==
\unitlength 0.1in%
\begin{picture}( 36.1600,  6.8800)(  1.9200,-10.3200)%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{dt 0.045}%
% 
% LINE 1
\special{pn 8}%
\special{pa 200 700}%
\special{pa 800 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 730 670}%
\special{pa 740 700}%
\special{pa 730 730}%
\special{pa 800 700}%
\special{fp}%
% 
% LINE 2
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 500  750}%
\special{fp}%
\special{pn 8}%
\special{pa 500  650}%
\special{pa 500  400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 500 460}%
\special{pa 530 470}%
\special{pa 500 400}%
\special{pa 470 470}%
\special{pa 500 460}%
\special{fp}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOX
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 1400 400}%
\special{dt 0.045}%
%
% LINE 1
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 1650 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1750 700}%
\special{pa 2000 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2000 700}%
\special{pa 1930 670}%
\special{pa 1940 700}%
\special{pa 1930 730}%
\special{pa 2000 700}%
\special{fp}%
% 
% LINE 2
\special{pn 8}%
\special{pa 1700 1000}%
\special{pa 1700  400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1700 460}%
\special{pa 1730 470}%
\special{pa 1700 400}%
\special{pa 1670 470}%
\special{pa 1700 460}%
\special{fp}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOX
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 3800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 2600 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3200 1000}%
\special{dt 0.045}%
%
% LINE 1
\special{pn 8}%
\special{pa 2600 700}%
\special{pa 3450 700}%
\special{fp}%
\special{pn 8}%
\special{pa 3550 700}%
\special{pa 3800 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3800 700}%
\special{pa 3730 670}%
\special{pa 3740 700}%
\special{pa 3730 730}%
\special{pa 3800 700}%
\special{fp}%
%
% LINE 2
\special{pn 8}%
\special{pa 2900 1000}%
\special{pa 2900  750}%
\special{fp}%
\special{pn 8}%
\special{pa 2900  650}%
\special{pa 2900  400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2900 460}%
\special{pa 2930 470}%
\special{pa 2900 400}%
\special{pa 2870 470}%
\special{pa 2900 460}%
\special{fp}%
%
% LINE 3
\special{pn 8}%
\special{pa 3500 1000}%
\special{pa 3500  400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3500 460}%
\special{pa 3530 470}%
\special{pa 3500 400}%
\special{pa 3470 470}%
\special{pa 3500 460}%
\special{fp}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% STR 2 0 3 0
\put(11.0000,-7.0000){\makebox(0,0){\(+\)}}%
\put(23.0000,-7.0000){\makebox(0,0){\(=\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_03_fig_08.tex <==
\unitlength 0.1in%
\begin{picture}( 37.9800,  7.8800)(  1.9200,-9.9200)%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% LINE 2 2 3 0
\special{pn 8}%
\special{pa 200 400}%
\special{pa 200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 800 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 400}%
\special{pa 200 400}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 380 220}%
\special{pa 380 310}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 890 820}%
\special{pa 980 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 820}%
\special{pa 980 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 220}%
\special{pa 380 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 380 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 1000}%
\special{pa 280 920}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 980 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 980 220}%
\special{dt 0.045}%
%
% SHEET 1
\special{pn 8}%
\special{pa 200 700}%
\special{pa 800 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 730 670}%
\special{pa 740 700}%
\special{pa 730 730}%
\special{pa 800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 800 700}%
\special{pa 980 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 980 520}%
\special{pa 945 585}%
\special{pa 950 550}%
\special{pa 945 525}%
\special{pa 980 520}%
\special{fp}%
\special{pn 8}%
\special{pa 980 520}%
\special{pa 890 520}%
\special{fp}%
\special{pn 8}%
\special{pa 340 560}%
\special{pa 200 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 200 700}%
\special{pa 235 635}%
\special{pa 230 670}%
\special{pa 235 695}%
\special{pa 200 700}%
\special{fp}%
% 
% SHEET 2
\special{pn 8}%
\special{pa 290 310}%
\special{pa 890 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 310}%
\special{pa 840 290}%
\special{pa 830 310}%
\special{pa 800 330}%
\special{pa 890 310}%
\special{fp}%
\special{pn 8}%
\special{pa 890 310}%
\special{pa 890 560}%
\special{fp}%
\special{pn 8}%
\special{pa 890 560}%
\special{pa 290 560}%
\special{fp}%
\special{pn 8}%
\special{pa 290 560}%
\special{pa 290 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 290 310}%
\special{pa 270 400}%
\special{pa 290 370}%
\special{pa 310 360}%
\special{pa 290 310}%
\special{fp}%
% 
% SHEET 3
\special{pn 8}%
\special{pa 830 670}%
\special{pa 890 670}%
\special{fp}%
\special{pn 8}%
\special{pa 890 670}%
\special{pa 890 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 910}%
\special{pa 910 820}%
\special{pa 890 850}%
\special{pa 870 860}%
\special{pa 890 910}%
\special{fp}%
\special{pn 8}%
\special{pa 890 910}%
\special{pa 290 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 290 910}%
\special{pa 340 930}%
\special{pa 350 910}%
\special{pa 380 890}%
\special{pa 290 910}%
\special{fp}%
\special{pn 8}%
\special{pa 290 910}%
\special{pa 290 700}%
\special{fp}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOX
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2000 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2000 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 1400 400}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1580 220}%
\special{pa 1580 310}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2090 820}%
\special{pa 2180 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2180 820}%
\special{pa 2180 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2180 220}%
\special{pa 1580 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1580 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 1490 910}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2000 1000}%
\special{pa 2180 820}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2000 400}%
\special{pa 2180 220}%
\special{dt 0.045}%
%
% SHEET 1
\special{pn 8}%
\special{pa 1400 700}%
\special{pa 2000 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2000 700}%
\special{pa 1930 670}%
\special{pa 1940 700}%
\special{pa 1930 730}%
\special{pa 2000 700}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2180 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2180 520}%
\special{pa 2145 585}%
\special{pa 2150 550}%
\special{pa 2145 525}%
\special{pa 2180 520}%
\special{fp}%
\special{pn 8}%
\special{pa 2180 520}%
\special{pa 2090 520}%
\special{fp}%
\special{pn 8}%
\special{pa 1540 560}%
\special{pa 1400 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 700}%
\special{pa 1435 695}%
\special{pa 1430 670}%
\special{pa 1435 635}%
\special{pa 1400 700}%
\special{fp}%
% 
% SHEET 2
\special{pn 8}%
\special{pa 1700 400}%
\special{pa 1880 220}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1880 220}%
\special{pa 1815 255}%
\special{pa 1850 250}%
\special{pa 1875 255}%
\special{pa 1880 220}%
\special{fp}%
\special{pn 8}%
\special{pa 1880 220}%
\special{pa 1880 310}%
\special{fp}%
\special{pn 8}%
\special{pa 1830 520}%
\special{pa 1700 650}%
\special{fp}%
\special{pn 8}%
\special{pa 1700 650}%
\special{pa 1700 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1700 460}%
\special{pa 1670 470}%
\special{pa 1700 400}%
\special{pa 1730 470}%
\special{pa 1700 460}%
\special{fp}%
% 
% SHEET 3
\special{pn 8}%
\special{pa 1700 750}%
\special{pa 1750 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1830 870}%
\special{pa 1700 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1700 1000}%
\special{pa 1705 965}%
\special{pa 1730 970}%
\special{pa 1765 965}%
\special{pa 1700 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 1700 1000}%
\special{pa 1700 750}%
\special{fp}%
% 
% SHEET 4
\special{pn 8}%
\special{pa 1490 310}%
\special{pa 1760 310}%
\special{fp}%
\special{pn 8}%
\special{pa 1760 310}%
\special{pa 1760 340}%
\special{fp}%
\special{pn 8}%
\special{pa 1700 560}%
\special{pa 1490 560}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 560}%
\special{pa 1490 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 310}%
\special{pa 1470 400}%
\special{pa 1490 370}%
\special{pa 1510 360}%
\special{pa 1490 310}%
\special{fp}%
% 
% SHEET 4
\special{pn 8}%
\special{pa 1830 310}%
\special{pa 2090 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2090 310}%
\special{pa 2040 290}%
\special{pa 2030 310}%
\special{pa 2000 330}%
\special{pa 2090 310}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 310}%
\special{pa 2090 560}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 560}%
\special{pa 1830 560}%
\special{fp}%
\special{pn 8}%
\special{pa 1830 560}%
\special{pa 1830 310}%
\special{fp}%
% 
% SHEET 5
\special{pn 8}%
\special{pa 2030 670}%
\special{pa 2090 670}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 670}%
\special{pa 2090 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2090 910}%
\special{pa 2110 820}%
\special{pa 2090 850}%
\special{pa 2070 860}%
\special{pa 2090 910}%
\special{fp}%
\special{pn 8}%
\special{pa 2090 910}%
\special{pa 1830 910}%
\special{fp}%
\special{pn 8}%
\special{pa 1830 910}%
\special{pa 1830 700}%
\special{fp}%
% 
% SHEET 6
\special{pn 8}%
\special{pa 1700 910}%
\special{pa 1490 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 910}%
\special{pa 1540 930}%
\special{pa 1550 910}%
\special{pa 1580 890}%
\special{pa 1490 910}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 910}%
\special{pa 1490 700}%
\special{fp}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% BOX
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2600 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 3800 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3800 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 2600 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3200 1000}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2780 220}%
\special{pa 2780 310}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3890 820}%
\special{pa 3980 820}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3980 820}%
\special{pa 3980 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3980 220}%
\special{pa 2780 220}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3380 220}%
\special{pa 3380 310}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2780 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2600 1000}%
\special{pa 2690 910}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3290 910}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3980 820}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3980 220}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3380 220}%
\special{dt 0.045}%
%
% SHEET 1
\special{pn 8}%
\special{pa 2600 700}%
\special{pa 3800 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3800 700}%
\special{pa 3730 670}%
\special{pa 3740 700}%
\special{pa 3730 730}%
\special{pa 3800 700}%
\special{fp}%
\special{pn 8}%
\special{pa 3800 700}%
\special{pa 3980 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3980 520}%
\special{pa 3945 525}%
\special{pa 3950 550}%
\special{pa 3945 585}%
\special{pa 3980 520}%
\special{fp}%
\special{pn 8}%
\special{pa 3980 520}%
\special{pa 3890 520}%
\special{fp}%
\special{pn 8}%
\special{pa 2740 560}%
\special{pa 2600 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2600 700}%
\special{pa 2635 635}%
\special{pa 2630 670}%
\special{pa 2635 695}%
\special{pa 2600 700}%
\special{fp}%
%
% SHEET 2
\special{pn 8}%
\special{pa 3500 400}%
\special{pa 3680 220}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3680 220}%
\special{pa 3615 255}%
\special{pa 3650 250}%
\special{pa 3675 255}%
\special{pa 3680 220}%
\special{fp}%
\special{pn 8}%
\special{pa 3680 220}%
\special{pa 3680 310}%
\special{fp}%
\special{pn 8}%
\special{pa 3630 520}%
\special{pa 3500 650}%
\special{fp}%
\special{pn 8}%
\special{pa 3500 650}%
\special{pa 3500 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3500 400}%
\special{pa 3470 470}%
\special{pa 3500 460}%
\special{pa 3530 470}%
\special{pa 3500 400}%
\special{fp}%
%
% SHEET 3
\special{pn 8}%
\special{pa 3500 750}%
\special{pa 3550 700}%
\special{fp}%
\special{pn 8}%
\special{pa 3630 870}%
\special{pa 3500 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3500 1000}%
\special{pa 3505 965}%
\special{pa 3530 970}%
\special{pa 3565 965}%
\special{pa 3500 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 3500 1000}%
\special{pa 3500 750}%
\special{fp}%
%
% SHEET 4
\special{pn 8}%
\special{pa 2690 310}%
\special{pa 3560 310}%
\special{fp}%
\special{pn 8}%
\special{pa 3560 310}%
\special{pa 3560 340}%
\special{fp}%
\special{pn 8}%
\special{pa 3500 560}%
\special{pa 2690 560}%
\special{fp}%
\special{pn 8}%
\special{pa 2690 560}%
\special{pa 2690 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2690 310}%
\special{pa 2670 400}%
\special{pa 2690 370}%
\special{pa 2710 360}%
\special{pa 2690 310}%
\special{fp}%
%
% SHEET 5
\special{pn 8}%
\special{pa 3630 310}%
\special{pa 3890 310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3890 310}%
\special{pa 3840 290}%
\special{pa 3830 310}%
\special{pa 3800 330}%
\special{pa 3890 310}%
\special{fp}%
\special{pn 8}%
\special{pa 3890 310}%
\special{pa 3890 560}%
\special{fp}%
\special{pn 8}%
\special{pa 3890 560}%
\special{pa 3630 560}%
\special{fp}%
\special{pn 8}%
\special{pa 3630 560}%
\special{pa 3630 310}%
\special{fp}%
%
% SHEET 6
\special{pn 8}%
\special{pa 3830 670}%
\special{pa 3890 670}%
\special{fp}%
\special{pn 8}%
\special{pa 3890 670}%
\special{pa 3890 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3890 910}%
\special{pa 3910 820}%
\special{pa 3890 850}%
\special{pa 3870 860}%
\special{pa 3890 910}%
\special{fp}%
\special{pn 8}%
\special{pa 3890 910}%
\special{pa 3630 910}%
\special{fp}%
\special{pn 8}%
\special{pa 3630 910}%
\special{pa 3630 700}%
\special{fp}%
%
% SHEET 7
\special{pn 8}%
\special{pa 3500 910}%
\special{pa 2690 910}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2690 910}%
\special{pa 2740 930}%
\special{pa 2750 910}%
\special{pa 2780 890}%
\special{pa 2690 910}%
\special{fp}%
\special{pn 8}%
\special{pa 2690 910}%
\special{pa 2690 700}%
\special{fp}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% STR 2 0 3 0
\put(12.0000,-6.0000){\makebox(0,0){\(+\)}}%
\put(24.0000,-6.0000){\makebox(0,0){\(=\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
\end{picture}%


==> 02_04_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}( 37.8000, 21.0000)( 1.9200,-23.0000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 200 700}%
\special{pa 800 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 700}%
\special{pa 730 670}%
\special{pa 740 700}%
\special{pa 730 730}%
\special{pa 800 700}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 500 1000}%
\special{pa 500 750}%
\special{fp}%
\special{pn 8}%
\special{pa 500 650}%
\special{pa 500 400}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 700 700}%
\special{pa 700 550}%
\special{dt 0.045}%
\special{pn 4}%
\special{sh 1}%
\special{pa 700 550}%
\special{pa 680 600}%
\special{pa 700 590}%
\special{pa 720 600}%
\special{pa 700 550}%
\special{fp}%
%
\put(3.0000,-6.3000){\makebox(0,0){\(o_p\)}}%
\put(6.4500,-4.2500){\makebox(0,0){\(u^\ter_p\)}}%
\put(6.4500,-9.6500){\makebox(0,0){\(u^\ini_p\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% SHEET 1
\special{pn 8}%
\special{pa 1600 750}%
\special{pa 2200 750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2200 750}%
\special{pa 2130 720}%
\special{pa 2140 750}%
\special{pa 2130 780}%
\special{pa 2200 750}%
\special{fp}%
\special{pn 8}%
\special{pa 2200 750}%
\special{pa 2380 570}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2380 570}%
\special{pa 2345 635}%
\special{pa 2350 600}%
\special{pa 2345 575}%
\special{pa 2380 570}%
\special{fp}%
\special{pn 8}%
\special{pa 2380 570}%
\special{pa 2290 570}%
\special{fp}%
\special{pn 8}%
\special{pa 2250 570}%
\special{pa 2030 570}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 570}%
\special{pa 1780 570}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1780 570}%
\special{pa 1850 540}%
\special{pa 1840 570}%
\special{pa 1850 600}%
\special{pa 1780 570}%
\special{fp}%
\special{pn 8}%
\special{pa 1780 570}%
\special{pa 1600 750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1600 750}%
\special{pa 1635 745}%
\special{pa 1630 720}%
\special{pa 1635 685}%
\special{pa 1600 750}%
\special{fp}%
%
\special{pn 8}%
\special{pa 2270 600}%
\special{pa 2270 450}%
\special{dt 0.045}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2270 450}%
\special{pa 2250 500}%
\special{pa 2270 490}%
\special{pa 2290 500}%
\special{pa 2270 450}%
\special{fp}%
% 
% SHEET 2
\special{pn 8}%
\special{pa 2080 270}%
\special{pa 1900 450}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 450}%
\special{pa 1900 700}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 700}%
\special{pa 2080 520}%
\special{fp}%
\special{pn 8}%
\special{pa 2080 520}%
\special{pa 2080 270}%
\special{fp}%
% 
% SHEET 3
\special{pn 8}%
\special{pa 1950 750}%
\special{pa 1900 800}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 800}%
\special{pa 1900 1050}%
\special{fp}%
\special{pn 8}%
\special{pa 1900 1050}%
\special{pa 2080 870}%
\special{fp}%
\special{pn 8}%
\special{pa 2080 870}%
\special{pa 2080 750}%
\special{fp}%
% 
\put(16.5000,-5.9000){\makebox(0,0){\(o_p\)}}%
\put(21.3000,-9.8000){\makebox(0,0){\(u^\ini_p\)}}%
\put(18.9000,-3.5000){\makebox(0,0){\(u^\ter_p\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% CANVAS
\special{pn 8}%
\special{pa 200 1900}%
\special{pa 1000 1900}%
\special{dt 0.045}%
% 
% DOT
\special{pn 8}%
\special{sh 1}%
\special{ar 600 1900 50 50  0.0000000 6.2831853}%
\special{pn 20}%
\special{pa 600 1900}%
\special{pa 790 1900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 810 1900}%
\special{pa 740 1870}%
\special{pa 750 1900}%
\special{pa 740 1930}%
\special{pa 810 1900}%
\special{fp}%
% 
\put(6.3000,-20.5000){\makebox(0,0){\(c_p\)}}%
\put(4.6000,-18.0000){\makebox(0,0){\(r^\ini_p\)}}%
\put(8.9000,-18.0000){\makebox(0,0){\(r^\ter_p\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% BOX
\special{pn 8}%
\special{pa 1600 1600}%
\special{pa 1600 2200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1600 2200}%
\special{pa 2200 2200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 2200}%
\special{pa 2200 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 1600}%
\special{pa 1600 1600}%
\special{dt 0.045}%
% 
% LINE
\special{pn 8}%
\special{pa 1600 1900}%
\special{pa 2200 1900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2200 1900}%
\special{pa 2130 1870}%
\special{pa 2140 1900}%
\special{pa 2130 1930}%
\special{pa 2200 1900}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2100 1900}%
\special{pa 2100 1750}%
\special{dt 0.045}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 1750}%
\special{pa 2080 1800}%
\special{pa 2100 1790}%
\special{pa 2120 1800}%
\special{pa 2100 1750}%
\special{fp}%
% 
\put(23.0000,-19.3000){\makebox(0,0){\(c_p\)}}%
\put(18.0000,-17.5000){\makebox(0,0){\(r^\ter_p\)}}%
\put(18.0000,-20.5000){\makebox(0,0){\(r^\ini_p\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% BOX
\special{pn 8}%
\special{pa 3000 1660}%
\special{pa 3000 2260}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3000 2260}%
\special{pa 3600 2260}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3600 2260}%
\special{pa 3600 1660}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3600 1660}%
\special{pa 3000 1660}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3180 1480}%
\special{pa 3180 1780}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3180 1960}%
\special{pa 3180 2080}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3180 2080}%
\special{pa 3220 2080}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3470 2080}%
\special{pa 3780 2080}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3780 2080}%
\special{pa 3780 1480}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3780 1480}%
\special{pa 3520 1480}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3260 1480}%
\special{pa 3180 1480}%
\special{dt 0.045}%
%
\special{pn 8}%
\special{pa 3000 1660}%
\special{pa 3180 1480}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3000 2260}%
\special{pa 3180 2080}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3600 2260}%
\special{pa 3780 2080}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3600 1660}%
\special{pa 3780 1480}%
\special{dt 0.045}%
%
% SHEET
\special{pn 8}%
\special{pa 3000 1960}%
\special{pa 3600 1960}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 1960}%
\special{pa 3530 1930}%
\special{pa 3540 1960}%
\special{pa 3530 1990}%
\special{pa 3600 1960}%
\special{fp}%
\special{pn 8}%
\special{pa 3600 1960}%
\special{pa 3780 1780}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3780 1780}%
\special{pa 3745 1845}%
\special{pa 3750 1810}%
\special{pa 3745 1785}%
\special{pa 3780 1780}%
\special{fp}%
\special{pn 8}%
\special{pa 3780 1780}%
\special{pa 3690 1780}%
\special{fp}%
\special{pn 8}%
\special{pa 3650 1780}%
\special{pa 3180 1780}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3180 1780}%
\special{pa 3250 1810}%
\special{pa 3240 1780}%
\special{pa 3250 1750}%
\special{pa 3180 1780}%
\special{fp}%
\special{pn 8}%
\special{pa 3180 1780}%
\special{pa 3000 1960}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3000 1960}%
\special{pa 3035 1955}%
\special{pa 3030 1930}%
\special{pa 3035 1895}%
\special{pa 3000 1960}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 3670 1810}%
\special{pa 3670 1660}%
\special{dt 0.045}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3670 1660}%
\special{pa 3650 1710}%
\special{pa 3670 1700}%
\special{pa 3690 1710}%
\special{pa 3670 1660}%
\special{fp}%
% 
\put(38.9000,-18.0000){\makebox(0,0){\(c_p\)}}%
\put(33.5000,-20.9000){\makebox(0,0){\(r^\ini_p\)}}%
\put(34.0000,-15.1000){\makebox(0,0){\(r^\ter_p\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 02_04_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}( 44.1000, 21.0000)(  3.92000,-26.0000)%
% 
\special{pn 8}%
\special{pa 400 1400}%
\special{pa 400 2600}%
\special{fp}%
\special{pn 8}%
\special{pa 400 2600}%
\special{pa 4800 2600}%
\special{fp}%
\special{pn 8}%
\special{pa 4800 2600}%
\special{pa 4800 1400}%
\special{fp}%
\special{pn 8}%
\special{ar 3200 1400 1600 800  4.4095041 6.2831853}%
\special{pn 8}%
\special{ar 3200 1400 1600 800  3.1415927 3.5850410}%
\special{pn 8}%
\special{pa 1600 1400}%
\special{pa 1200 1400}%
\special{fp}%
\special{pn 8}%
\special{ar 2000 1400 800 400  3.1415927 6.2831853}%
\special{pn 8}%
\special{pa 2800 1400}%
\special{pa 2400 1400}%
\special{fp}%
\special{pn 8}%
\special{ar 3200 1400 800 400  3.1415927 3.7689008}%
\special{pn 8}%
\special{ar 3200 1400 800 400  5.1142596 6.2831853}%
\special{pn 8}%
\special{pa 4000 1400}%
\special{pa 3600 1400}%
\special{fp}%
\special{pn 8}%
\special{ar 2000 1400 1600 800  3.1415927 6.2831853}%
% 
% 
\special{pn 13}%
\special{pa 1400 2600}%
\special{pa 1400 2500}%
\special{fp}%
\special{pn 13}%
\special{pa 1400 2500}%
\special{pa 800 2100}%
\special{fp}%
\special{pn 13}%
\special{pa 800 2100}%
\special{pa 1040 1940}%
\special{fp}%
\special{pn 13}%
\special{pa 1160 1860}%
\special{pa 1400 1700}%
\special{fp}%
\special{pn 13}%
\special{pa 1400 1700}%
\special{pa 1900 1700}%
\special{fp}%
\special{pn 13}%
\special{pa 2100 1700}%
\special{pa 2800 1700}%
\special{fp}%
\special{pn 13}%
\special{pa 2800 1700}%
\special{pa 3600 2200}%
\special{fp}%
\special{pn 13}%
\special{pa 3600 2200}%
\special{pa 3600 2580}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 2600}%
\special{pa 3630 2530}%
\special{pa 3600 2540}%
\special{pa 3570 2530}%
\special{pa 3600 2600}%
\special{fp}%
% 
% 
\special{pn 13}%
\special{pa 2000 1400}%
\special{pa 2000 2600}%
\special{fp}%
\special{pn 13}%
\special{ar 3200 1400 1200 600  3.1415927 3.7618421}%
\special{pn 13}%
\special{ar 3200 1400 1200 600  4.7123890 6.2831853}%
\special{pn 13}%
\special{pa 800 1700}%
\special{pa 800 1400}%
\special{fp}%
\special{pn 13}%
\special{pa 4400 1400}%
\special{pa 4400 2580}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4400 2600}%
\special{pa 4430 2530}%
\special{pa 4400 2540}%
\special{pa 4370 2530}%
\special{pa 4400 2600}%
\special{fp}%
%
% 
\special{pn 13}%
\special{pa 2800 2600}%
\special{pa 2800 2200}%
\special{fp}%
\special{pn 13}%
\special{pa 2800 2200}%
\special{pa 3060 1940}%
\special{fp}%
\special{pn 13}%
\special{pa 3150 1850}%
\special{pa 3200 1800}%
\special{fp}%
\special{pn 13}%
\special{pa 3200 1800}%
\special{pa 3200 1400}%
\special{fp}%
\special{pn 13}%
\special{ar 2000 1400 1200 600  4.7955302 6.2831853}%
\special{pn 13}%
\special{ar 2000 1400 1200 600  3.1415927 4.6292477}%
\special{pn 13}%
\special{pa 800 1700}%
\special{pa 1400 2100}%
\special{fp}%
\special{pn 13}%
\special{pa 1400 2100}%
\special{pa 1160 2260}%
\special{fp}%
\special{pn 13}%
\special{pa 1040 2340}%
\special{pa 800 2500}%
\special{fp}%
\special{pn 13}%
\special{pa 800 2500}%
\special{pa 800 2580}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 2600}%
\special{pa 830 2530}%
\special{pa 800 2540}%
\special{pa 770 2530}%
\special{pa 800 2600}%
\special{fp}%
% 
% 
\special{pn 13}%
\special{pa 2000 1000}%
\special{pa 2000 620}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2000 600}%
\special{pa 1970 670}%
\special{pa 2000 660}%
\special{pa 2030 670}%
\special{pa 2000 600}%
\special{fp}%
%
% 
\special{pn 13}%
\special{pa 3770 1120}%
\special{pa 4000 1010}%
\special{fp}%
\special{pn 13}%
\special{pa 4110 960}%
\special{pa 4320 850}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4340 840}%
\special{pa 4270 844}%
\special{pa 4292 864}%
\special{pa 4295 895}%
\special{pa 4340 840}%
\special{fp}%
% 
% 
\put(9.0000,-16.0000){\makebox(0,0){3}}%
\put(20.7000,-9.0000){\makebox(0,0){3}}%
\put(33.0000,-15.0000){\makebox(0,0){3}}%
\put(45.0000,-15.0000){\makebox(0,0){3}}%
\put(43.0000,-9.7000){\makebox(0,0){3}}%
\put(38.0000,-10.0000){\makebox(0,0){3}}%
\put(36.7000,-24.0000){\makebox(0,0){1}}%
\put(7.5000,-21.0000){\makebox(0,0){1}}%
\put(15.5000,-18.0000){\makebox(0,0){2}}%
\put(27.3000,-23.0000){\makebox(0,0){2}}%
\put(8.8000,-23.5000){\makebox(0,0){2}}%
\put(21.0000,-15.0000){\makebox(0,0){3}}%
\put(17.0000,-22.0000){\makebox(0,0){\fbox{3}}}%
\put(11.0000,-21.0000){\makebox(0,0){\fbox{3}}}%
\put(6.0000,-19.0000){\makebox(0,0){\fbox{2}}}%
\put(14.0000,-15.5000){\makebox(0,0){\fbox{1}}}%
\put(38.0000,-19.0000){\makebox(0,0){\fbox{1}}}%
\put(32.0000,-23.0000){\makebox(0,0){\fbox{1}}}%
\put(24.0000,-22.0000){\makebox(0,0){\fbox{3}}}%
\put(46.0000,-20.0000){\makebox(0,0){\fbox{2}}}%
\put(26.0000,-15.5000){\makebox(0,0){\fbox{2}}}%
\put(11.0000,-24.8000){\makebox(0,0){\fbox{2}}}%
% 
\end{picture}%


==> 02_04_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}( 25.7000, 20.8500)( 3.1000,-25.0000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 800 600}%
\special{pa 1400 600}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1100 600 50 50  0.0000000 6.2831853}%
%
\put(11.1000,-4.9000){\makebox(0,0){\(x\)}}%
%
\put(4.0000,-6.0000){\makebox(0,0){\(E^1_1\)}}%
\put(18.0000,-6.0000){\makebox(0,0){\(\mapsto\)}}%
\put(26.0000,-6.0000){\makebox(0,0){\(\epsilon (x)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 800 1100}%
\special{pa 1400 1100}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 1100}%
\special{pa 1330 1070}%
\special{pa 1340 1100}%
\special{pa 1330 1130}%
\special{pa 1400 1100}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1100 800}%
\special{pa 1100 1050}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 1150}%
\special{pa 1100 1400}%
\special{fp}%
%
\put(11.8000,-13.5000){\makebox(0,0){\(x\)}}%
\put(14.8000,-11.1000){\makebox(0,0){\(y\)}}%
%
\put(4.0000,-11.0000){\makebox(0,0){\(E^2_2\)}}%
\put(18.0000,-11.0000){\makebox(0,0){\(\mapsto\)}}%
\put(26.0000,-11.0000){\makebox(0,0){\(\epsilon (x, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 940 1960}%
\special{pa 800 2100}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 2100}%
\special{pa 835 2035}%
\special{pa 830 2070}%
\special{pa 835 2095}%
\special{pa 800 2100}%
\special{fp}%
\special{pn 8}%
\special{pa 800 2100}%
\special{pa 1400 2100}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 2100}%
\special{pa 1330 2070}%
\special{pa 1340 2100}%
\special{pa 1330 2130}%
\special{pa 1400 2100}%
\special{fp}%
\special{pn 8}%
\special{pa 1400 2100}%
\special{pa 1580 1920}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1580 1920}%
\special{pa 1545 1925}%
\special{pa 1550 1950}%
\special{pa 1545 1985}%
\special{pa 1580 1920}%
\special{fp}%
\special{pn 8}%
\special{pa 1580 1920}%
\special{pa 1490 1920}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 890 1710}%
\special{pa 1490 1710}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 1710}%
\special{pa 1440 1690}%
\special{pa 1430 1710}%
\special{pa 1400 1730}%
\special{pa 1490 1710}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 1710}%
\special{pa 1490 1960}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 1960}%
\special{pa 1170 1960}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 1960}%
\special{pa 890 1960}%
\special{fp}%
\special{pn 8}%
\special{pa 890 1960}%
\special{pa 890 1710}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 1710}%
\special{pa 870 1800}%
\special{pa 890 1770}%
\special{pa 910 1760}%
\special{pa 890 1710}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1430 2070}%
\special{pa 1490 2070}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 2070}%
\special{pa 1490 2310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1490 2310}%
\special{pa 1510 2220}%
\special{pa 1490 2250}%
\special{pa 1470 2260}%
\special{pa 1490 2310}%
\special{fp}%
\special{pn 8}%
\special{pa 1490 2310}%
\special{pa 1170 2310}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 2310}%
\special{pa 890 2310}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 2310}%
\special{pa 940 2330}%
\special{pa 950 2310}%
\special{pa 980 2290}%
\special{pa 890 2310}%
\special{fp}%
\special{pn 8}%
\special{pa 890 2310}%
\special{pa 890 2100}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1170 1730}%
\special{pa 1100 1800}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 1800}%
\special{pa 1100 2050}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 2050}%
\special{pa 1170 1980}%
\special{fp}%
\special{pn 8}%
\special{pa 1170 1980}%
\special{pa 1170 1730}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1150 2100}%
\special{pa 1100 2150}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 2150}%
\special{pa 1100 2400}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 2400}%
\special{pa 1170 2330}%
\special{fp}%
\special{pn 8}%
\special{pa 1170 2330}%
\special{pa 1170 2100}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1280 1710}%
\special{pa 1280 1620}%
\special{fp}%
\special{pn 8}%
\special{pa 1280 1620}%
\special{pa 1210 1690}%
\special{fp}%
\special{pn 8}%
\special{pa 1210 1690}%
\special{pa 1210 1710}%
\special{fp}%
% 
\put(11.8000,-24.1000){\makebox(0,0){\(x\)}}%
\put(15.5000,-23.3000){\makebox(0,0){\(y\)}}%
\put(15.9000,-18.7000){\makebox(0,0){\(z\)}}%
% 
\put(4.0000,-20.0000){\makebox(0,0){\(E^3_3\)}}%
\put(18.0000,-20.0000){\makebox(0,0){\(\mapsto\)}}%
\put(26.0000,-20.0000){\makebox(0,0){\(\epsilon (x, y, z)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 02_04_fig_04.tex <==
\unitlength 0.1in%
\begin{picture}( 43.5000, 33.4000)(  3.2000,-35.5000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 800 395}%
\special{pa 1400 395}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 1100 395 50 50  0.0000000 6.2831853}%
\special{pn 20}%
\special{pa 1100 395}%
\special{pa 1280 395}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1300 395}%
\special{pa 1230 365}%
\special{pa 1240 395}%
\special{pa 1230 425}%
\special{pa 1300 395}%
\special{fp}%
% 
\put(11.1000,-2.9000){\makebox(0,0){\(x\)}}%
\put(9.2000,-5.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
% 
\put(4.0500,-3.9500){\makebox(0,0){\(E^1_1\)}}%
\put(18.0500,-3.9500){\makebox(0,0){\(\mapsto\)}}%
\put(22.0500,-3.9500){\makebox(0,0){\((\alpha, x)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3020 395}%
\special{pa 3620 395}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{sh 1}%
\special{ar 3320 395 50 50  0.0000000 6.2831853}%
\special{pn 20}%
\special{pa 3320 395}%
\special{pa 3140 395}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3120 395}%
\special{pa 3190 425}%
\special{pa 3180 395}%
\special{pa 3190 365}%
\special{pa 3120 395}%
\special{fp}%
% 
\put(33.2000,-2.9000){\makebox(0,0){\(x\)}}%
\put(35.1500,-5.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
% 
\put(40.2000,-3.9500){\makebox(0,0){\(\mapsto\)}}%
\put(44.2000,-4.0000){\makebox(0,0){\(- (\alpha, x)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 800 700}%
\special{pa 1400 700}%
\special{pa 1400 1300}%
\special{pa 800 1300}%
\special{pa 800 700}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1400 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 1000}%
\special{pa 1330  970}%
\special{pa 1340 1000}%
\special{pa 1330 1030}%
\special{pa 1400 1000}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1100 1300}%
\special{pa 1100 1050}%
\special{fp}%
\special{pn 8}%
\special{pa 1100 950}%
\special{pa 1100 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1100 700}%
\special{pa 1070 770}%
\special{pa 1100 760}%
\special{pa 1130 770}%
\special{pa 1100 700}%
\special{fp}%
% 
\put(12.5000,-11.6000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(10.3000,-12.3000){\makebox(0,0){\(x\)}}%
\put(13.1000, -9.2000){\makebox(0,0){\(y\)}}%
% 
\put(4.0500,-10.0000){\makebox(0,0){\(E^2_2\)}}%
\put(18.0500,-10.0000){\makebox(0,0){\(\mapsto\)}}%
\put(22.0000,-10.0000){\makebox(0,0){\((\alpha, x, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3020 700}%
\special{pa 3620 700}%
\special{pa 3620 1300}%
\special{pa 3020 1300}%
\special{pa 3020 700}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3020 1000}%
\special{pa 3620 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3620 1000}%
\special{pa 3550  970}%
\special{pa 3560 1000}%
\special{pa 3550 1030}%
\special{pa 3620 1000}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 3320 700}%
\special{pa 3320 950}%
\special{fp}%
\special{pn 8}%
\special{pa 3320 1050}%
\special{pa 3320 1300}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3320 1300}%
\special{pa 3350 1230}%
\special{pa 3320 1240}%
\special{pa 3290 1230}%
\special{pa 3320 1300}%
\special{fp}%
% 
\put(31.6500,-11.6000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(34.1500,-12.3000){\makebox(0,0){\(x\)}}%
\put(35.1500, -9.2000){\makebox(0,0){\(y\)}}%
% 
\put(40.1000,-10.0000){\makebox(0,0){\(\mapsto\)}}%
\put(44.0500,-10.0000){\makebox(0,0){\(- (\alpha, x, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 1340 1760}%
\special{pa 1200 1900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1200 1900}%
\special{pa 1235 1895}%
\special{pa 1230 1870}%
\special{pa 1235 1835}%
\special{pa 1200 1900}%
\special{fp}%
\special{pn 8}%
\special{pa 1200 1900}%
\special{pa 1800 1900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1800 1900}%
\special{pa 1730 1870}%
\special{pa 1740 1900}%
\special{pa 1730 1930}%
\special{pa 1800 1900}%
\special{fp}%
\special{pn 8}%
\special{pa 1800 1900}%
\special{pa 1980 1720}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1980 1720}%
\special{pa 1945 1725}%
\special{pa 1950 1750}%
\special{pa 1945 1785}%
\special{pa 1980 1720}%
\special{fp}%
\special{pn 8}%
\special{pa 1980 1720}%
\special{pa 1890 1720}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1290 1510}%
\special{pa 1890 1510}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1890 1510}%
\special{pa 1840 1490}%
\special{pa 1830 1510}%
\special{pa 1800 1530}%
\special{pa 1890 1510}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 1510}%
\special{pa 1890 1760}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 1760}%
\special{pa 1570 1760}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 1760}%
\special{pa 1290 1760}%
\special{fp}%
\special{pn 8}%
\special{pa 1290 1760}%
\special{pa 1290 1510}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1290 1510}%
\special{pa 1270 1590}%
\special{pa 1290 1570}%
\special{pa 1310 1560}%
\special{pa 1290 1510}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1830 1870}%
\special{pa 1890 1870}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 1870}%
\special{pa 1890 2110}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1890 2110}%
\special{pa 1910 2020}%
\special{pa 1890 2050}%
\special{pa 1870 2060}%
\special{pa 1890 2110}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 2110}%
\special{pa 1570 2110}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 2110}%
\special{pa 1290 2110}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1290 2110}%
\special{pa 1340 2130}%
\special{pa 1350 2110}%
\special{pa 1380 2090}%
\special{pa 1290 2110}%
\special{fp}%
\special{pn 8}%
\special{pa 1290 2110}%
\special{pa 1290 1900}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1500 1600}%
\special{pa 1570 1530}%
\special{fp}%
\special{pn 8}%
\special{pa 1570 1530}%
\special{pa 1570 1780}%
\special{fp}%
\special{pn 8}%
\special{pa 1570 1780}%
\special{pa 1500 1850}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 1850}%
\special{pa 1500 1600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1500 1600}%
\special{pa 1470 1670}%
\special{pa 1500 1660}%
\special{pa 1530 1670}%
\special{pa 1500 1600}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1610 1510}%
\special{pa 1610 1490}%
\special{fp}%
\special{pn 8}%
\special{pa 1610 1490}%
\special{pa 1680 1420}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1680 1420}%
\special{pa 1615 1455}%
\special{pa 1650 1450}%
\special{pa 1675 1455}%
\special{pa 1680 1420}%
\special{fp}%
\special{pn 8}%
\special{pa 1680 1420}%
\special{pa 1680 1510}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1570 1900}%
\special{pa 1570 2130}%
\special{fp}%
\special{pn 8}%
\special{pa 1570 2130}%
\special{pa 1500 2200}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1500 2200}%
\special{pa 1505 2165}%
\special{pa 1530 2170}%
\special{pa 1565 2165}%
\special{pa 1500 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 2200}%
\special{pa 1500 1950}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 1950}%
\special{pa 1550 1900}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1800 1900}%
\special{pa 1800 2200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1890 2110}%
\special{pa 1800 2200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1500 2200}%
\special{pa 1800 2200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1656 2050}%
\special{pa 1666 2084}%
\special{pa 1678 2116}%
\special{pa 1692 2148}%
\special{pa 1704 2178}%
\special{pa 1720 2206}%
\special{pa 1738 2232}%
\special{pa 1756 2256}%
\special{pa 1780 2276}%
\special{pa 1804 2292}%
\special{pa 1832 2306}%
\special{pa 1864 2316}%
\special{pa 1896 2324}%
\special{pa 1928 2328}%
\special{pa 1962 2324}%
\special{pa 1996 2312}%
\special{pa 2030 2304}%
\special{pa 2062 2290}%
\special{pa 2094 2270}%
\special{sp}%
% 
\put(21.1500,-21.9000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(14.3500,-22.1000){\makebox(0,0){\(x\)}}%
\put(19.7500,-20.3000){\makebox(0,0){\(y\)}}%
\put(20.2500,-17.6000){\makebox(0,0){\(z\)}}%
% 
\put(4.1000,-24.0000){\makebox(0,0){\(E^3_3\)}}%
\put(25.0000,-18.0000){\makebox(0,0){\(\mapsto\)}}%
\put(31.0500,-18.0000){\makebox(0,0){\((\alpha, x, y, z)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 1340 2760}%
\special{pa 1200 2900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1200 2900}%
\special{pa 1235 2835}%
\special{pa 1230 2870}%
\special{pa 1235 2895}%
\special{pa 1200 2900}%
\special{fp}%
\special{pn 8}%
\special{pa 1200 2900}%
\special{pa 1800 2900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1800 2900}%
\special{pa 1730 2870}%
\special{pa 1740 2900}%
\special{pa 1730 2930}%
\special{pa 1800 2900}%
\special{fp}%
\special{pn 8}%
\special{pa 1800 2900}%
\special{pa 1980 2720}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1980 2720}%
\special{pa 1945 2725}%
\special{pa 1950 2750}%
\special{pa 1945 2785}%
\special{pa 1980 2720}%
\special{fp}%
\special{pn 8}%
\special{pa 1980 2720}%
\special{pa 1890 2720}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1290 2510}%
\special{pa 1890 2510}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1890 2510}%
\special{pa 1840 2490}%
\special{pa 1830 2510}%
\special{pa 1800 2530}%
\special{pa 1890 2510}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 2510}%
\special{pa 1890 2760}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 2760}%
\special{pa 1570 2760}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 2760}%
\special{pa 1290 2760}%
\special{fp}%
\special{pn 8}%
\special{pa 1290 2760}%
\special{pa 1290 2510}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1290 2510}%
\special{pa 1270 2600}%
\special{pa 1290 2570}%
\special{pa 1310 2560}%
\special{pa 1290 2510}%
\special{fp}%
%
\special{pn 8}%
\special{pa 1830 2870}%
\special{pa 1890 2870}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 2870}%
\special{pa 1890 3110}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1890 3110}%
\special{pa 1910 3020}%
\special{pa 1890 3050}%
\special{pa 1870 3060}%
\special{pa 1890 3110}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 3110}%
\special{pa 1570 3110}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 3110}%
\special{pa 1290 3110}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1290 3110}%
\special{pa 1340 3130}%
\special{pa 1350 3110}%
\special{pa 1380 3090}%
\special{pa 1290 3110}%
\special{fp}%
\special{pn 8}%
\special{pa 1290 3110}%
\special{pa 1290 2900}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1680 2510}%
\special{pa 1680 2420}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1680 2420}%
\special{pa 1650 2490}%
\special{pa 1680 2480}%
\special{pa 1710 2490}%
\special{pa 1680 2420}%
\special{fp}%
\special{pn 8}%
\special{pa 1680 2420}%
\special{pa 1610 2490}%
\special{fp}%
\special{pn 8}%
\special{pa 1610 2490}%
\special{pa 1610 2510}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1570 2530}%
\special{pa 1500 2600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1500 2600}%
\special{pa 1565 2565}%
\special{pa 1530 2570}%
\special{pa 1505 2565}%
\special{pa 1500 2600}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 2600}%
\special{pa 1500 2850}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 2850}%
\special{pa 1570 2780}%
\special{fp}%
\special{pn 8}%
\special{pa 1570 2530}%
\special{pa 1570 2780}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1550 2900}%
\special{pa 1500 2950}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 2950}%
\special{pa 1500 3200}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1500 3200}%
\special{pa 1530 3130}%
\special{pa 1500 3140}%
\special{pa 1470 3130}%
\special{pa 1500 3200}%
\special{fp}%
\special{pn 8}%
\special{pa 1500 3200}%
\special{pa 1570 3130}%
\special{fp}%
\special{pn 8}%
\special{pa 1570 3130}%
\special{pa 1570 2900}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1200 2900}%
\special{pa 1200 3200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1290 3110}%
\special{pa 1200 3200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1500 3200}%
\special{pa 1200 3200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1236 3350}%
\special{pa 1210 3328}%
\special{pa 1184 3304}%
\special{pa 1162 3280}%
\special{pa 1146 3254}%
\special{pa 1134 3228}%
\special{pa 1130 3198}%
\special{pa 1134 3170}%
\special{pa 1146 3138}%
\special{pa 1164 3106}%
\special{pa 1192 3072}%
\special{pa 1226 3038}%
\special{pa 1262 3006}%
\special{pa 1300 2980}%
\special{pa 1334 2962}%
\special{pa 1364 2954}%
\special{sp}%
% 
\put(13.3000,-34.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(15.7000,-32.2000){\makebox(0,0){\(x\)}}%
\put(19.7500,-30.4000){\makebox(0,0){\(y\)}}%
\put(20.2500,-27.6000){\makebox(0,0){\(z\)}}%
% 
\put(25.0000,-28.0000){\makebox(0,0){\(\mapsto\)}}%
\put(31.0500,-28.0000){\makebox(0,0){\(- (\alpha, x, y, z)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 02_04_fig_05.tex <==
\unitlength 0.1in%
\begin{picture}( 33.3000, 25.2000)( 2.8000,-26.2000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 430 980}%
\special{pa 290 1120}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 290 1120}%
\special{pa 325 1055}%
\special{pa 320 1090}%
\special{pa 325 1115}%
\special{pa 290 1120}%
\special{fp}%
\special{pn 8}%
\special{pa 290 1120}%
\special{pa 890 1120}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 890 1120}%
\special{pa 820 1090}%
\special{pa 830 1120}%
\special{pa 820 1150}%
\special{pa 890 1120}%
\special{fp}%
\special{pn 8}%
\special{pa 890 1120}%
\special{pa 1070 940}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1070 940}%
\special{pa 1035 945}%
\special{pa 1040 970}%
\special{pa 1035 1005}%
\special{pa 1070 940}%
\special{fp}%
\special{pn 8}%
\special{pa 1070 940}%
\special{pa 980 940}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{pa 380 730}%
\special{pa 980 730}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 980 730}%
\special{pa 930 710}%
\special{pa 920 730}%
\special{pa 890 750}%
\special{pa 980 730}%
\special{fp}%
\special{pn 8}%
\special{pa 980 730}%
\special{pa 980 980}%
\special{fp}%
\special{pn 8}%
\special{pa 980 980}%
\special{pa 660 980}%
\special{fp}%
\special{pn 8}%
\special{pa 590 980}%
\special{pa 380 980}%
\special{fp}%
\special{pn 8}%
\special{pa 380 980}%
\special{pa 380 730}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 380 730}%
\special{pa 360 820}%
\special{pa 380 790}%
\special{pa 400 780}%
\special{pa 380 730}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{pa 920 1090}%
\special{pa 980 1090}%
\special{fp}%
\special{pn 8}%
\special{pa 980 1090}%
\special{pa 980 1330}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 980 1330}%
\special{pa 1000 1240}%
\special{pa 980 1270}%
\special{pa 960 1280}%
\special{pa 980 1330}%
\special{fp}%
\special{pn 8}%
\special{pa 980 1330}%
\special{pa 660 1330}%
\special{fp}%
\special{pn 8}%
\special{pa 590 1330}%
\special{pa 380 1330}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 380 1330}%
\special{pa 430 1350}%
\special{pa 440 1330}%
\special{pa 470 1310}%
\special{pa 380 1330}%
\special{fp}%
\special{pn 8}%
\special{pa 380 1330}%
\special{pa 380 1120}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{pa 590 820}%
\special{pa 660 750}%
\special{fp}%
\special{pn 8}%
\special{pa 660 750}%
\special{pa 660 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 660 1000}%
\special{pa 590 1070}%
\special{fp}%
\special{pn 8}%
\special{pa 590 1070}%
\special{pa 590 820}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 590 820}%
\special{pa 560 890}%
\special{pa 590 880}%
\special{pa 620 890}%
\special{pa 590 820}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{pa 700 730}%
\special{pa 700 710}%
\special{fp}%
\special{pn 8}%
\special{pa 700 710}%
\special{pa 770 640}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 770 640}%
\special{pa 765 675}%
\special{pa 740 670}%
\special{pa 705 675}%
\special{pa 770 640}%
\special{fp}%
\special{pn 8}%
\special{pa 770 640}%
\special{pa 770 730}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{pa 660 1120}%
\special{pa 660 1350}%
\special{fp}%
\special{pn 8}%
\special{pa 660 1350}%
\special{pa 590 1420}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 590 1420}%
\special{pa 655 1385}%
\special{pa 620 1390}%
\special{pa 595 1385}%
\special{pa 590 1420}%
\special{fp}%
\special{pn 8}%
\special{pa 590 1420}%
\special{pa 590 1170}%
\special{fp}%
\special{pn 8}%
\special{pa 590 1170}%
\special{pa 640 1120}%
\special{fp}%
%
% 
\special{pn 8}%
\special{pa 890 1120}%
\special{pa 890 1420}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 980 1330}%
\special{pa 890 1420}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 590 1420}%
\special{pa 890 1420}%
\special{dt 0.045}%
%
% 
\special{pn 8}%
\special{pa 780 1270}%
\special{pa 812 1280}%
\special{pa 844 1290}%
\special{pa 874 1304}%
\special{pa 900 1320}%
\special{pa 922 1344}%
\special{pa 940 1372}%
\special{pa 952 1406}%
\special{pa 960 1440}%
\special{pa 960 1476}%
\special{pa 956 1510}%
\special{pa 944 1540}%
\special{pa 926 1566}%
\special{pa 900 1584}%
\special{pa 872 1596}%
\special{pa 838 1606}%
\special{pa 820 1610}%
\special{sp}%
% 
% 
\put(7.3500,-16.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(5.2000,-14.0000){\makebox(0,0){\(x\)}}%
\put(10.6000,-12.7000){\makebox(0,0){\(y\)}}%
\put(11.2000,-9.2000){\makebox(0,0){\(z\)}}%
% 
% 
\put(13.6000,-10.1000){\makebox(0,0){\(\stackrel{\partial}{\mapsto}\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 1800 200}%
\special{pa 1800 800}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 800}%
\special{pa 2400 800}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2400 760}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 560}%
\special{pa 2400 200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 200}%
\special{pa 1800 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1800 500}%
\special{pa 2400 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2400 500}%
\special{pa 2330 470}%
\special{pa 2340 500}%
\special{pa 2330 530}%
\special{pa 2400 500}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2100 800}%
\special{pa 2100 550}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 450}%
\special{pa 2100 200}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 200}%
\special{pa 2070 270}%
\special{pa 2100 260}%
\special{pa 2130 270}%
\special{pa 2100 200}%
\special{fp}%
% 
\put(21.0000,-9.0000){\makebox(0,0){left}}%
% 
\put(24.0000,-6.6000){\makebox(0,0){\fbox{\(\alpha \lhd x\)}}}%
\put(20.4000,-7.0000){\makebox(0,0){\(y\)}}%
\put(23.0000,-4.2000){\makebox(0,0){\(z\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3000 200}%
\special{pa 3000 800}%
\special{dt 0.045}%
\special{pa 3000 800}%
\special{pa 3600 800}%
\special{dt 0.045}%
\special{pa 3600 800}%
\special{pa 3600 200}%
\special{dt 0.045}%
\special{pa 3600 200}%
\special{pa 3000 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3000 500}%
\special{pa 3600 500}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 500}%
\special{pa 3530 470}%
\special{pa 3540 500}%
\special{pa 3530 530}%
\special{pa 3600 500}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 3300 200}%
\special{pa 3300 450}%
\special{fp}%
\special{pn 8}%
\special{pa 3300 550}%
\special{pa 3300 800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3300 800}%
\special{pa 3330 730}%
\special{pa 3300 740}%
\special{pa 3270 730}%
\special{pa 3300 800}%
\special{fp}%
% 
\put(33.0000,-9.0000){\makebox(0,0){right}}%
% 
\put(31.4000,-6.6000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(33.9000,-7.0000){\makebox(0,0){\(y\)}}%
\put(35.0000,-4.3000){\makebox(0,0){\(z\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 1800 1360}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 1570}%
\special{pa 1800 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 1600}%
\special{pa 2400 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 1440}%
\special{pa 2400 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 1000}%
\special{pa 1800 1000}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1800 1300}%
\special{pa 2400 1300}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2400 1300}%
\special{pa 2330 1270}%
\special{pa 2340 1300}%
\special{pa 2330 1330}%
\special{pa 2400 1300}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2100 1000}%
\special{pa 2100 1250}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 1350}%
\special{pa 2100 1600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 1600}%
\special{pa 2130 1530}%
\special{pa 2100 1540}%
\special{pa 2070 1530}%
\special{pa 2100 1600}%
\special{fp}%
% 
\put(21.0000,-17.0000){\makebox(0,0){back}}%
% 
\put(18.0000,-14.6000){\makebox(0,0){\fbox{\(\alpha \lhd y\)}}}%
\put(23.2000,-15.3000){\makebox(0,0){\(x \lhd y\)}}%
\put(23.0000,-12.3000){\makebox(0,0){\(z\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3000 1000}%
\special{pa 3000 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3000 1600}%
\special{pa 3600 1600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3600 1600}%
\special{pa 3600 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3600 1000}%
\special{pa 3000 1000}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3000 1300}%
\special{pa 3600 1300}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 1300}%
\special{pa 3530 1270}%
\special{pa 3540 1300}%
\special{pa 3530 1330}%
\special{pa 3600 1300}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 3300 1600}%
\special{pa 3300 1350}%
\special{fp}%
\special{pn 8}%
\special{pa 3300 1250}%
\special{pa 3300 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3300 1000}%
\special{pa 3270 1070}%
\special{pa 3300 1060}%
\special{pa 3330 1070}%
\special{pa 3300 1000}%
\special{fp}%
% 
\put(33.0000,-17.0000){\makebox(0,0){front}}%
% 
\put(34.5000,-14.6000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(32.3000,-15.1000){\makebox(0,0){\(x\)}}%
\put(35.0000,-12.3000){\makebox(0,0){\(z\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1800 2250}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 2370}%
\special{pa 1800 2400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1800 2400}%
\special{pa 2400 2400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 2400}%
\special{pa 2400 2350}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 2170}%
\special{pa 2400 2090}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 1950}%
\special{pa 2400 1800}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2400 1800}%
\special{pa 1800 1800}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1800 2100}%
\special{pa 2400 2100}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2400 2100}%
\special{pa 2330 2070}%
\special{pa 2340 2100}%
\special{pa 2330 2130}%
\special{pa 2400 2100}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2100 2400}%
\special{pa 2100 2150}%
\special{fp}%
\special{pn 8}%
\special{pa 2100 2050}%
\special{pa 2100 1800}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 1800}%
\special{pa 2070 1870}%
\special{pa 2100 1860}%
\special{pa 2130 1870}%
\special{pa 2100 1800}%
\special{fp}%
% 
\put(21.0000,-25.0000){\makebox(0,0){top}}%
% 
\put(24.0000,-22.6000){\makebox(0,0){\fbox{\(\alpha \lhd z\)}}}%
\put(19.0000,-23.1000){\makebox(0,0){\(x \lhd z\)}}%
\put(23.7000,-20.2000){\makebox(0,0){\(y \lhd z\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3000 1800}%
\special{pa 3000 2400}%
\special{dt 0.045}%
\special{pa 3000 2400}%
\special{pa 3600 2400}%
\special{dt 0.045}%
\special{pa 3600 2400}%
\special{pa 3600 1800}%
\special{dt 0.045}%
\special{pa 3600 1800}%
\special{pa 3000 1800}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 3000 2100}%
\special{pa 3600 2100}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 2100}%
\special{pa 3530 2070}%
\special{pa 3540 2100}%
\special{pa 3530 2130}%
\special{pa 3600 2100}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 3300 1800}%
\special{pa 3300 2050}%
\special{fp}%
\special{pn 8}%
\special{pa 3300 2150}%
\special{pa 3300 2400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3300 2400}%
\special{pa 3330 2330}%
\special{pa 3300 2340}%
\special{pa 3270 2330}%
\special{pa 3300 2400}%
\special{fp}%
% 
\put(33.0000,-25.0000){\makebox(0,0){bottom}}%
% 
\put(31.4000,-22.6000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(33.9000,-23.0000){\makebox(0,0){\(x\)}}%
\put(35.0000,-20.3000){\makebox(0,0){\(y\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 03_01_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}(40,14.6)(10.5,-16.0)%
%
% CIRCLE
\special{pn 8}%
\special{ar 2400 996 600 600  1.8925469 6.2831853}%
\special{ar 2400 996 600 600  0.0000000 1.2490458}%
%
% STR
\put(24.0000,-16){\makebox(0,0){\(\cdots\)}}%
%
% STR
\put(24.0000,-10){\makebox(0,0){\(\circlearrowleft\)}}%
%
% BOX
\special{pn 8}%
\special{sh 1}%
\special{pa 2410 420}%
\special{pa 2390 420}%
\special{pa 2390 370}%
\special{pa 2410 370}%
\special{pa 2410 420}%
\special{fp}%
%
% STR
\put(24.0000,-5.2000){\makebox(0,0){\(\ast\)}}%
%
% STR
\put(24.0000,-2.5){\makebox(0,0){\fbox{\(\alpha\)}}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1950 600 50 50  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 2850 600 50 50  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 2850 1400 50 50  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1950 1400 50 50  0.0000000 6.2831853}%
%
% STR
\put(16.0000,-6.0000){\makebox(0,0){\((x_1, \epsilon_1)\)}}%
\put(16.0000,-14.0000){\makebox(0,0){\((x_2, \epsilon_2)\)}}%
\put(33.0000,-14.0000){\makebox(0,0){\((x_{n - 1}, \epsilon_{n - 1})\)}}%
\put(32.0000,-6.0000){\makebox(0,0){\((x_n, \epsilon_n)\)}}%
%
% STR
\put(14.0000,-10.0000){\makebox(0,0)%
{\fbox{\(\alpha \lhd^{\epsilon_1} x_1\)}}}%
%
% STR
\put(40.5,-10.0000){\makebox(0,0)%
{\fbox{\(( \cdots (\alpha \lhd^{\epsilon_1} x_1) %
\cdots ) \lhd^{\epsilon_{n - 1}} x_{n - 1}\)}}}%
%
\end{picture}%


==> 03_01_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}(16.0800,10.3)(1.9200,-12.1)%
%
% BOX
\special{pn 8}%
\special{pa 200 400}%
\special{pa 1800 400}%
\special{pa 1800 1000}%
\special{pa 200 1000}%
\special{pa 200 400}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 1000}%
\special{fp}%
%
% STR
\put(5.0000,-7.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 1000}%
\special{fp}%
%
% STR
\put(5.0000,-11.0000){\makebox(0,0){\(\underbrace{\hskip30pt}\)}}%
%
% STR
\put(5.0000,-12.0000){\makebox(0,0){\(w_1\)}}%
%
% LINE
\special{pn 8}%
\special{pa 1300 400}%
\special{pa 1300 1000}%
\special{fp}%
%
% STR
\put(15.0000,-7.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 1700 400}%
\special{pa 1700 1000}%
\special{fp}%
%
% STR
\put(15.0000,-11.0000){\makebox(0,0){\(\underbrace{\hskip30pt}\)}}%
%
% STR
\put(15.0000,-12.0000){\makebox(0,0){\(w_2\)}}%
%
% LINE
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 600}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{ar 1000 600 200 200  6.2831853 6.2831853}%
\special{ar 1000 600 200 200  0.0000000 3.1415927}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 800 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(8.9000,-2.8000){\makebox(0,0){\(a^{\pm 1}\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(12.9000,-2.8000){\makebox(0,0){\(a^{\mp 1}\)}}%
%
\end{picture}%


==> 03_01_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}(20.0800,10.3)(1.9200,-12.1)%
%
% BOX
\special{pn 8}%
\special{pa 200 400}%
\special{pa 2200 400}%
\special{pa 2200 1000}%
\special{pa 200 1000}%
\special{pa 200 400}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 1000}%
\special{fp}%
%
% STR
\put(5.0000,-7.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 1000}%
\special{fp}%
%
% STR
\put(5.0000,-11.0000){\makebox(0,0){\(\underbrace{\hskip30pt}\)}}%
%
% STR
\put(5.0000,-12.0000){\makebox(0,0){\(w_1\)}}%
%
% LINE
\special{pn 8}%
\special{pa 1700 400}%
\special{pa 1700 1000}%
\special{fp}%
%
% STR
\put(19.0000,-7.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 2100 400}%
\special{pa 2100 1000}%
\special{fp}%
%
% STR
\put(19.0000,-11.0000){\makebox(0,0){\(\underbrace{\hskip30pt}\)}}%
%
% STR
\put(19.0000,-12.0000){\makebox(0,0){\(w_2\)}}%
%
% LINE
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ia 1200 800 40 40  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 400 40 40  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 1000 40 40  0.0000000 6.2831853}%
%
% STR
\put(12.9000,-2.8000){\makebox(0,0){\(a^{\mp 1}\)}}%
%
% STR
\put(12.9000,-11.4000){\makebox(0,0){\((a \lhd^\epsilon b)^{\pm 1}\)}}%
%
% LINE
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 600}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1600 600}%
\special{fp}%
%
% ELLIPSE
\special{pn 8}%
\special{ar 1200 600 400 200  6.2831853 6.2831853}%
\special{ar 1200 600 400 200  0.0000000 3.1415927}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1600 400 40 40  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 800 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(8.9000,-2.8000){\makebox(0,0){\(b^{\pm \epsilon}\)}}%
%
% STR
\put(16.9000,-2.8000){\makebox(0,0){\(b^{\mp \epsilon}\)}}%
%
\end{picture}%


==> 03_01_fig_04.tex <==
\unitlength 0.1in%
\begin{picture}(18.0800, 10.2000)(1.9200,-12.3000)%
%
% BOX
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 200 400}%
\special{pa 200 1000}%
\special{pa 1400 1000}%
\special{pa 1400 400}%
\special{dt 0.045}%
%
% STR
\put(16.8,-7.0000){\makebox(0,0){\(\{\ast\} \times I\)}}%
%
% LINE
\special{pn 8}%
\special{pa 650 400}%
\special{pa 650 1000}%
\special{fp}%
%
% STR
\put(8.5,-7.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 1050 400}%
\special{pa 1050 1000}%
\special{fp}%
%
% STR
\put(8.5,-11.0000){\makebox(0,0){\(\underbrace{\hskip30pt}\)}}%
%
% STR
\put(8.5,-12.0000){\makebox(0,0){\(w\)}}%
%
% ELLIPSE
\special{pn 8}%
\special{ar 200 800 200 100  4.7123890 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 400 800}%
\special{pa 400 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 400 1000 40 40  0.0000000 6.2831853}%
%
% STR
\put(4.9000,-11.4000){\makebox(0,0){\(a^{\pm 1}\)}}%
%
% ELLIPSE
\special{pn 8}%
\special{ar 1400 600 200 100  1.5707963 3.1415927}%
%
% LINE
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 600}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1200 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(12.9000,-2.8000){\makebox(0,0){\(a^{\mp 1}\)}}%
%
\end{picture}%


==> 03_01_fig_05.tex <==
\unitlength 0.1in%
\begin{picture}( 44.0800,16.3000)(1.9200,-18.1500)%
%
% BOX
\special{pn 8}%
\special{pa 200 400}%
\special{pa 2200 400}%
\special{pa 2200 1600}%
\special{pa 200 1600}%
\special{pa 200 400}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 300 400}%
\special{pa 300 1600}%
\special{fp}%
%
% STR
\put(5.0000,-10.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 1600}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1700 400}%
\special{pa 1700 1600}%
\special{fp}%
%
% STR
\put(19.0000,-10.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 2100 400}%
\special{pa 2100 1600}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1000 800}%
\special{fp}%
%
% FUNC
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 806}%
\special{pa 1002 810}%
\special{pa 1002 816}%
\special{pa 1002 820}%
\special{pa 1004 826}%
\special{pa 1006 830}%
\special{pa 1008 836}%
\special{pa 1010 840}%
\special{pa 1012 846}%
\special{pa 1016 850}%
\special{pa 1018 856}%
\special{pa 1022 860}%
\special{pa 1026 866}%
\special{pa 1030 870}%
\special{pa 1034 876}%
\special{pa 1038 880}%
\special{pa 1044 886}%
\special{pa 1048 890}%
\special{pa 1054 896}%
\special{pa 1060 900}%
\special{pa 1064 906}%
\special{pa 1070 910}%
\special{pa 1076 916}%
\special{pa 1082 920}%
\special{pa 1090 926}%
\special{pa 1096 930}%
\special{pa 1102 936}%
\special{pa 1110 940}%
\special{pa 1116 946}%
\special{pa 1124 950}%
\special{pa 1132 956}%
\special{pa 1138 960}%
\special{pa 1146 966}%
\special{pa 1154 970}%
\special{pa 1162 976}%
\special{pa 1170 980}%
\special{pa 1176 986}%
\special{pa 1184 990}%
\special{pa 1192 996}%
\special{pa 1200 1000}%
\special{pa 1208 1006}%
\special{pa 1216 1010}%
\special{pa 1224 1016}%
\special{pa 1232 1020}%
\special{pa 1240 1026}%
\special{pa 1248 1030}%
\special{pa 1254 1036}%
\special{pa 1262 1040}%
\special{pa 1270 1046}%
\special{pa 1278 1050}%
\special{pa 1284 1056}%
\special{pa 1292 1060}%
\special{pa 1298 1066}%
\special{pa 1304 1070}%
\special{pa 1312 1076}%
\special{pa 1318 1080}%
\special{pa 1324 1086}%
\special{pa 1330 1090}%
\special{pa 1336 1096}%
\special{pa 1342 1100}%
\special{pa 1348 1106}%
\special{pa 1352 1110}%
\special{pa 1358 1116}%
\special{pa 1362 1120}%
\special{pa 1366 1126}%
\special{pa 1372 1130}%
\special{pa 1374 1136}%
\special{pa 1378 1140}%
\special{pa 1382 1146}%
\special{pa 1386 1150}%
\special{pa 1388 1156}%
\special{pa 1390 1160}%
\special{pa 1392 1166}%
\special{pa 1394 1170}%
\special{pa 1396 1176}%
\special{pa 1398 1180}%
\special{pa 1400 1186}%
\special{pa 1400 1190}%
\special{pa 1400 1196}%
\special{pa 1400 1200}%
\special{sp}%
%
% LINE
\special{pn 8}%
\special{pa 1400 1200}%
\special{pa 1400 1600}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ia 1200 1000 40 40  0.0000000 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 1400 400}%
\special{pa 1400 800}%
\special{fp}%
%
% FUNC
\special{pn 8}%
\special{pa 1400 800}%
\special{pa 1400 806}%
\special{pa 1400 810}%
\special{pa 1400 816}%
\special{pa 1398 820}%
\special{pa 1396 826}%
\special{pa 1394 830}%
\special{pa 1392 836}%
\special{pa 1390 840}%
\special{pa 1388 846}%
\special{pa 1386 850}%
\special{pa 1382 856}%
\special{pa 1378 860}%
\special{pa 1374 866}%
\special{pa 1372 870}%
\special{pa 1366 876}%
\special{pa 1362 880}%
\special{pa 1358 886}%
\special{pa 1352 890}%
\special{pa 1348 896}%
\special{pa 1342 900}%
\special{pa 1336 906}%
\special{pa 1330 910}%
\special{pa 1324 916}%
\special{pa 1318 920}%
\special{pa 1312 926}%
\special{pa 1304 930}%
\special{pa 1298 936}%
\special{pa 1292 940}%
\special{pa 1284 946}%
\special{pa 1278 950}%
\special{pa 1270 956}%
\special{pa 1262 960}%
\special{pa 1254 966}%
\special{pa 1248 970}%
\special{pa 1240 976}%
\special{pa 1232 980}%
\special{pa 1224 986}%
\special{pa 1216 990}%
\special{pa 1208 996}%
\special{pa 1200 1000}%
\special{pa 1192 1006}%
\special{pa 1184 1010}%
\special{pa 1176 1016}%
\special{pa 1170 1020}%
\special{pa 1162 1026}%
\special{pa 1154 1030}%
\special{pa 1146 1036}%
\special{pa 1138 1040}%
\special{pa 1132 1046}%
\special{pa 1124 1050}%
\special{pa 1116 1056}%
\special{pa 1110 1060}%
\special{pa 1102 1066}%
\special{pa 1096 1070}%
\special{pa 1090 1076}%
\special{pa 1082 1080}%
\special{pa 1076 1086}%
\special{pa 1070 1090}%
\special{pa 1064 1096}%
\special{pa 1060 1100}%
\special{pa 1054 1106}%
\special{pa 1048 1110}%
\special{pa 1044 1116}%
\special{pa 1038 1120}%
\special{pa 1034 1126}%
\special{pa 1030 1130}%
\special{pa 1026 1136}%
\special{pa 1022 1140}%
\special{pa 1018 1146}%
\special{pa 1016 1150}%
\special{pa 1012 1156}%
\special{pa 1010 1160}%
\special{pa 1008 1166}%
\special{pa 1006 1170}%
\special{pa 1004 1176}%
\special{pa 1002 1180}%
\special{pa 1002 1186}%
\special{pa 1002 1190}%
\special{pa 1000 1196}%
\special{pa 1000 1200}%
\special{sp}%
%
% LINE
\special{pn 8}%
\special{pa 1000 1200}%
\special{pa 1000 1600}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1000 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(10.9000,-2.8000){\makebox(0,0){\(a^{\mp 1}\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 1600 40 40  0.0000000 6.2831853}%
%
% STR
\put(15.9000,-17.4000){\makebox(0,0){\((a \lhd^\epsilon b)^{\pm 1}\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1400 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(14.6000,-2.8000){\makebox(0,0){\(b^{\mp \epsilon}\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 1000 1600 40 40  0.0000000 6.2831853}%
%
% STR
\put(10.6000,-17.4000){\makebox(0,0){\(b^{\pm \epsilon}\)}}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% STR
\put(24,-10){\makebox(0,0){\(=\)}}%
%
% BOX
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 4600 400}%
\special{pa 4600 1000}%
\special{pa 2600 1000}%
\special{pa 2600 400}%
\special{dt 0.045}%
%
% BOX
\special{pn 8}%
\special{pa 4600 1000}%
\special{pa 4600 1600}%
\special{pa 2600 1600}%
\special{pa 2600 1000}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 2700 400}%
\special{pa 2700 1600}%
\special{fp}%
%
% STR
\put(29,-13){\makebox(0,0){\(\cdots\)}}%
%
% STR
\put(29,-7){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 3100 400}%
\special{pa 3100 1600}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 4100 400}%
\special{pa 4100 1600}%
\special{fp}%
%
% STR
\put(43,-7){\makebox(0,0){\(\cdots\)}}%
%
% STR
\put(43,-13){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 4500 400}%
\special{pa 4500 1600}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3800 1600}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ia 3800 1400 40 40  0.0000000 6.2831853}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 3800 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(38.2,-2.9){\makebox(0,0){\(a^{\mp 1}\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 3800 1600 40 40  0.0000000 6.2831853}%
%
% STR
\put(38.9,-17.4){\makebox(0,0){\((a \lhd^\epsilon b)^{\pm 1}\)}}%
%
% LINE
\special{pn 8}%
\special{pa 3200 1600}%
\special{pa 3200 800}%
\special{fp}%
%
% ELLIPSE
\special{pn 8}%
\special{ar 3400 800 200 200  3.1415927 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 3600 800}%
\special{pa 3600 1200}%
\special{fp}%
%
% ELLIPSE
\special{pn 8}%
\special{ar 3800 1200 200 200  0.0000000 3.1415927}%
%
% LINE
\special{pn 8}%
\special{pa 4000 1200}%
\special{pa 4000 400}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 3200 1600 40 40  0.0000000 6.2831853}%
%
% STR
\put(32.7,-17.3500){\makebox(0,0){\(b^{\pm \epsilon}\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 4000 400 40 40  0.0000000 6.2831853}%
%
% STR
\put(41.3,-2.8500){\makebox(0,0){\(b^{\mp \epsilon}\)}}%
%
\end{picture}%


==> 03_01_fig_06.tex <==
\unitlength 0.1in%
\begin{picture}( 23.5000, 16.5000)(  7.9200,-18.5000)%
%
% ELLIPSE
\special{pn 8}%
\special{ar 1400 500 600 200  0.0000000 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 920 380}%
\special{pa 800 500}%
\special{fp}%
\special{pa 1010 350}%
\special{pa 820 540}%
\special{fp}%
\special{pa 1090 330}%
\special{pa 850 570}%
\special{fp}%
\special{pa 1160 320}%
\special{pa 880 600}%
\special{fp}%
\special{pa 1230 310}%
\special{pa 920 620}%
\special{fp}%
\special{pa 1300 300}%
\special{pa 970 630}%
\special{fp}%
\special{pa 1360 300}%
\special{pa 1010 650}%
\special{fp}%
\special{pa 1420 300}%
\special{pa 1060 660}%
\special{fp}%
\special{pa 1480 300}%
\special{pa 1110 670}%
\special{fp}%
\special{pa 1530 310}%
\special{pa 1160 680}%
\special{fp}%
\special{pa 1590 310}%
\special{pa 1210 690}%
\special{fp}%
\special{pa 1640 320}%
\special{pa 1270 690}%
\special{fp}%
\special{pa 1690 330}%
\special{pa 1320 700}%
\special{fp}%
\special{pa 1740 340}%
\special{pa 1380 700}%
\special{fp}%
\special{pa 1790 350}%
\special{pa 1440 700}%
\special{fp}%
\special{pa 1835 365}%
\special{pa 1500 700}%
\special{fp}%
\special{pa 1880 380}%
\special{pa 1570 690}%
\special{fp}%
\special{pa 1920 400}%
\special{pa 1640 680}%
\special{fp}%
\special{pa 1950 430}%
\special{pa 1710 670}%
\special{fp}%
\special{pa 1980 460}%
\special{pa 1790 650}%
\special{fp}%
\special{pa 2000 500}%
\special{pa 1880 620}%
\special{fp}%
%
% STR
\put(26,-5.0000){\makebox(0,0){trivial diagram \(D'\)}}%
%
% ELLIPSE
\special{pn 13}%
\special{ar 1400 1000 600 198  0.0000000 6.2831853}%
%
% STR
\put(22.0000,-10.0000){\makebox(0,0){\(- \partial D'\)}}%
%
% LINE
\special{pn 4}%
\special{pa 796 1000}%
\special{pa 796 1600}%
\special{fp}%
%
% LINE
\special{pn 4}%
\special{pa 2004 1000}%
\special{pa 2004 1600}%
\special{fp}%
%
% STR
\put(22.0000,-13.0000){\makebox(0,0){\(\tilde{D}'\)}}%
%
% ELLIPSE
\special{pn 13}%
\special{ar 1400 1600 600 200  0.0000000 3.1415927}%
%
% ELLIPSE
\special{pn 8}%
\special{ar 1400 1600 600 200  3.1415927 3.1715927}%
\special{ar 1400 1600 600 200  3.2615927 3.2915927}%
\special{ar 1400 1600 600 200  3.3815927 3.4115927}%
\special{ar 1400 1600 600 200  3.5015927 3.5315927}%
\special{ar 1400 1600 600 200  3.6215927 3.6515927}%
\special{ar 1400 1600 600 200  3.7415927 3.7715927}%
\special{ar 1400 1600 600 200  3.8615927 3.8915927}%
\special{ar 1400 1600 600 200  3.9815927 4.0115927}%
\special{ar 1400 1600 600 200  4.1015927 4.1315927}%
\special{ar 1400 1600 600 200  4.2215927 4.2515927}%
\special{ar 1400 1600 600 200  4.3415927 4.3715927}%
\special{ar 1400 1600 600 200  4.4615927 4.4915927}%
\special{ar 1400 1600 600 200  4.5815927 4.6115927}%
\special{ar 1400 1600 600 200  4.7015927 4.7315927}%
\special{ar 1400 1600 600 200  4.8215927 4.8515927}%
\special{ar 1400 1600 600 200  4.9415927 4.9715927}%
\special{ar 1400 1600 600 200  5.0615927 5.0915927}%
\special{ar 1400 1600 600 200  5.1815927 5.2115927}%
\special{ar 1400 1600 600 200  5.3015927 5.3315927}%
\special{ar 1400 1600 600 200  5.4215927 5.4515927}%
\special{ar 1400 1600 600 200  5.5415927 5.5715927}%
\special{ar 1400 1600 600 200  5.6615927 5.6915927}%
\special{ar 1400 1600 600 200  5.7815927 5.8115927}%
\special{ar 1400 1600 600 200  5.9015927 5.9315927}%
\special{ar 1400 1600 600 200  6.0215927 6.0515927}%
\special{ar 1400 1600 600 200  6.1415927 6.1715927}%
\special{ar 1400 1600 600 200  6.2615927 6.2831853}%
%
% STR
\put(22.0000,-16.0000){\makebox(0,0){\(D\)}}%
%
\end{picture}%


==> 03_02_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}(40.0800,30.0000)(3.9200,-32.7000)%
%
% BOX
\special{pn 8}%
\special{pa 400 400}%
\special{pa 2200 400}%
\special{pa 2200 1400}%
\special{pa 400 1400}%
\special{pa 400 400}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 500 400}%
\special{pa 500 1400}%
\special{fp}%
%
% STR
\put(6.0000,-9.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 700 400}%
\special{pa 700 1400}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1900 400}%
\special{pa 1900 1400}%
\special{fp}%
%
% STR
\put(20.0000,-9.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 2100 400}%
\special{pa 2100 1400}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1000 1400}%
\special{pa 1000 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{ar 1300 1000 300 200  3.1415927 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 1600 1000}%
\special{pa 1600 1400}%
\special{fp}%
%
% STR
\put(17.0000,-6){\makebox(0,0){\(\circlearrowright\)}}%
%
% STR
\put(13.0000,-7.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(10,-14.8){\makebox(0,0){\(\epsilon\)}}%
%
% STR
\put(15.7,-14.8){\makebox(0,0){\(- \epsilon\)}}%
%
% STR
\put(11.0000,-6.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
%
% STR
\put(13.0000,-12.0000){\makebox(0,0){\fbox{\(\alpha \lhd^\epsilon x\)}}}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% BOX
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 4400 400}%
\special{pa 4400 1400}%
\special{pa 2600 1400}%
\special{pa 2600 400}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 2700 400}%
\special{pa 2700 1400}%
\special{fp}%
%
% STR
\put(28.0000,-9.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 2900 400}%
\special{pa 2900 1400}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 4100 400}%
\special{pa 4100 1400}%
\special{fp}%
%
% STR
\put(42.0000,-9.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 4300 400}%
\special{pa 4300 1400}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 3200 400}%
\special{pa 3200 800}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{ar 3500 800 300 200  0.0000000 3.1415927}%
%
% LINE
\special{pn 8}%
\special{pa 3800 800}%
\special{pa 3800 400}%
\special{fp}%
%
% STR
\put(35.0000,-10.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(38,-3.4){\makebox(0,0){\(\epsilon\)}}%
%
% STR
\put(31.7,-3.4){\makebox(0,0){\(- \epsilon\)}}%
%
% STR
\put(31.0000,-12.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
%
% STR
\put(35.0000,-6.0000){\makebox(0,0){\fbox{\(\alpha \lhd^\epsilon x\)}}}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% BOX
\special{pn 8}%
\special{pa 400 1800}%
\special{pa 2200 1800}%
\special{pa 2200 2800}%
\special{pa 400 2800}%
\special{pa 400 1800}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 500 1800}%
\special{pa 500 2800}%
\special{fp}%
%
% STR
\put(6,-23.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 700 1800}%
\special{pa 700 2800}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1900 1800}%
\special{pa 1900 2800}%
\special{fp}%
%
% STR
\put(20,-23.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 2100 1800}%
\special{pa 2100 2800}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 1000 1800}%
\special{pa 1000 2200}%
\special{pa 1600 2400}%
\special{pa 1600 2800}%
\special{fp}%
%
% STR
\put(9.4,-22){\makebox(0,0){\(x\)}}%
%
% STR
\put(9.7,-17.2){\makebox(0,0){\(- \epsilon\)}}%
%
% STR
\put(16,-28.8){\makebox(0,0){\(\epsilon\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ia 1300 2300 50 50  0.0000000 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 1600 1800}%
\special{pa 1600 2200}%
\special{pa 1000 2400}%
\special{pa 1000 2800}%
\special{fp}%
%
% STR
\put(9.4,-25){\makebox(0,0){\(y\)}}%
%
% STR
\put(15.7,-17.2){\makebox(0,0){\(- \eta\)}}%
%
% STR
\put(10,-28.8){\makebox(0,0){\(\eta\)}}%
%
% STR
\put(8.5,-20.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
%
% STR
\put(13.0000,-20.0000){\makebox(0,0){\fbox{\(\alpha \lhd^\epsilon x\)}}}%
%
% STR
\put(13.0000,-26.0000){\makebox(0,0){\fbox{\(\alpha \lhd^\eta y\)}}}%
%
% STR
\put(16.5000,-31.5){\makebox(0,0){%
\fbox{\((\alpha \lhd^\epsilon x) \lhd^\eta y\)}}}%
%
% CURVE
\special{pn 8}%
\special{pa 1650 3030}%
\special{pa 1750 2900}%
\special{pa 1745 2700}%
\special{pa 1720 2600}%
\special{sp}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% BOX
\special{pn 8}%
\special{pa 2600 1800}%
\special{pa 4400 1800}%
\special{pa 4400 2800}%
\special{pa 2600 2800}%
\special{pa 2600 1800}%
\special{dt 0.045}%
%
% LINE
\special{pn 8}%
\special{pa 2700 1800}%
\special{pa 2700 2800}%
\special{fp}%
%
% STR
\put(28,-23.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 2900 1800}%
\special{pa 2900 2800}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 4100 1800}%
\special{pa 4100 2800}%
\special{fp}%
%
% STR
\put(42,-23.0000){\makebox(0,0){\(\cdots\)}}%
%
% LINE
\special{pn 8}%
\special{pa 4300 1800}%
\special{pa 4300 2800}%
\special{fp}%
%
% LINE
\special{pn 8}%
\special{pa 3200 2800}%
\special{pa 3200 2400}%
\special{pa 3800 2200}%
\special{pa 3800 1800}%
\special{fp}%
%
% STR
\put(31.4,-25){\makebox(0,0){\(y\)}}%
%
% STR
\put(37.7,-17.2){\makebox(0,0){\(- \eta\)}}%
%
% STR
\put(32,-28.8){\makebox(0,0){\(\eta\)}}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ia 3500 2300 50 50  0.0000000 6.2831853}%
%
% LINE
\special{pn 8}%
\special{pa 3800 2800}%
\special{pa 3800 2400}%
\special{pa 3200 2200}%
\special{pa 3200 1800}%
\special{fp}%
%
% STR
\put(31.4,-22){\makebox(0,0){\(x\)}}%
%
% STR
\put(31.7,-17.2){\makebox(0,0){\(- \epsilon\)}}%
%
% STR
\put(38,-28.8){\makebox(0,0){\(\epsilon\)}}%
%
% STR
\put(30.5,-20){\makebox(0,0){\fbox{\(\alpha\)}}}%
%
% STR
\put(35.0000,-20.0000){\makebox(0,0){\fbox{\(\alpha \lhd^\epsilon x\)}}}%
%
% STR
\put(35.0000,-26.0000){\makebox(0,0){\fbox{\(\alpha \lhd^\eta y\)}}}%
%
% STR
\put(38.5000,-31.5){\makebox(0,0){%
\fbox{\((\alpha \lhd^\eta y) \lhd^\epsilon x\)}}}%
%
% CURVE
\special{pn 8}%
\special{pa 3850 3030}%
\special{pa 3950 2900}%
\special{pa 3945 2700}%
\special{pa 3920 2600}%
\special{sp}%
%
\end{picture}%


==> 03_02_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}(28.6000, 28.0000)(5.5000,-30.0000)%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
% LINE (CEIL)
\special{pn 8}%
\special{pa 1200 300}%
\special{pa 3400 300}%
\special{pa 3000 1100}%
\special{pa 800 1100}%
\special{pa 1200 300}%
\special{dt 0.045}%
%
% STR
\put(6.8,-11.0000){\makebox(0,0){\fbox{\(\beta\)}}}%
%
% LINES (SIDE)
\special{pn 8}%
\special{pa 1200 300}%
\special{pa 1200 640}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3400 300}%
\special{pa 3400 2100}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3000 1100}%
\special{pa 3000 2900}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 1100}%
\special{pa 800 2900}%
\special{dt 0.045}%
%
% LINE (BOTTOM)
\special{pn 8}%
\special{pa 2867 2100}%
\special{pa 3400 2100}%
\special{pa 3000 2900}%
\special{pa 800 2900}%
\special{pa 1117 2266}%
\special{dt 0.045}%
%
% STR
\put(6.8,-29.0000){\makebox(0,0){\fbox{\(\alpha\)}}}%
%
% LINE (FIRST SHEET)
\special{pn 8}%
\special{pa 2755 700}%
\special{pa 3400 700}%
\special{pa 3000 1500}%
\special{pa 800 1500}%
\special{pa 1115 875}%
\special{fp}%
%
% STR
\put(6.7000,-15.0000){\makebox(0,0){\(x_n^{\pm 1}\)}}%
%
% LINE (SECOND SHEET)
\special{pn 8}%
\special{pa 1000 1300}%
\special{pa 900 1500}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 900 1500}%
\special{pa 800 1700}%
\special{pa 1400 1700}%
\special{fp}%
%
% LINE (THIRD SHEET)
\special{pn 8}%
\special{pa 1000 1500}%
\special{pa 900 1700}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 900 1700}%
\special{pa 800 1900}%
\special{pa 1400 1900}%
\special{fp}%
%
% LINE (FOURTH SHEET)
\special{pn 8}%
\special{pa 2867 1700}%
\special{pa 3400 1700}%
\special{pa 3000 2500}%
\special{pa 800 2500}%
\special{pa 1100 1900}%
\special{fp}%
%
% STR
\put(6.7000,-25.0000){\makebox(0,0){\(x_1^{\pm 1}\)}}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% ELLIPSE (FIRST KNOT)
\special{pn 8}%
\special{ar 1588  566 1200 400  0.3859699 1.3717577}%
\special{ar 1708  765  592 198  1.3664357 4.4263729}%
\special{ar 1824  956 1196 400  4.5631845 5.5659307}%
\special{ar 2276  824  592 198  5.5707115 6.2831853}%
\special{ar 2276  824  592 198  0.0000000 2.2780132}%
\special{ar 2724  694 1200 400  2.5037074 3.4675626}%
\special{ar 2156  630  600 200  3.4664978 6.2831853}%
\special{ar 2156  630  600 200  0.0000000 0.2259699}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% ELLIPSE (SECOND KNOT)
\special{pn 8}%
\special{ar 1588  966 1200 400  1.3217577 1.3717577}%
\special{ar 1708 1165  592 198  1.3664357 3.1415926}%
%
\special{ar 2276 1224  592 198  0.0000000 2.2780132}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% ELLIPSE (THIRD KNOT DOTTED)
\special{pn 8}%
%0.9857878
\special{ar 1588 1966 1200 400  0.3859699 0.4859699}%
\special{ar 1588 1966 1200 400  0.5359699 0.6359699}%
\special{ar 1588 1966 1200 400  0.6859699 0.7759699}%
\special{ar 1588 1966 1200 400  0.8259699 0.9059699}%
\special{ar 1588 1966 1200 400  0.9509699 1.0309699}%
\special{ar 1588 1966 1200 400  1.0759699 1.1559699}%
\special{ar 1588 1966 1200 400  1.2009699 1.2559699}%
\special{ar 1588 1966 1200 400  1.3009699 1.3717577}%
%
\special{ar 1708 2165 592 198  1.3664357 1.4064357}%
\special{ar 1708 2165 592 198  1.4864357 1.6164357}%
\special{ar 1708 2165 592 198  1.6964357 1.8164357}%
\special{ar 1708 2165 592 198  1.8964357 2.0364357}%
\special{ar 1708 2165 592 198  2.1164357 2.2564357}%
\special{ar 1708 2165 592 198  2.3464357 2.5064357}%
\special{ar 1708 2165 592 198  2.6164357 2.7964357}%
\special{ar 1708 2165 592 198  2.9264357 3.3064357}%
\special{ar 1708 2165 592 198  3.4564357 3.6864357}%
\special{ar 1708 2165 592 198  3.8064357 4.0064357}%
\special{ar 1708 2165 592 198  4.1064357 4.2564357}%
\special{ar 1708 2165 592 198  4.3464357 4.4263729}%
%
\special{ar 1824 2356 1196 400  4.5631845 4.6431845}%
\special{ar 1824 2356 1196 400  4.6931845 4.7621845}%
\special{ar 1824 2356 1196 400  4.8031845 4.8831845}%
\special{ar 1824 2356 1196 400  4.9331845 5.0231845}%
\special{ar 1824 2356 1196 400  5.0731845 5.1631845}%
\special{ar 1824 2356 1196 400  5.2131845 5.3031845}%
\special{ar 1824 2356 1196 400  5.3591845 5.4591845}%
\special{ar 1824 2356 1196 400  5.5033726 5.5659307}%
%
\special{ar 2276 2224 592 198  5.5707115 5.6507115}%
\special{ar 2276 2224 592 198  5.7507115 5.9507115}%
\special{ar 2276 2224 592 198  6.1007115 6.2831853}%
\special{ar 2276 2224 592 198  0.0000000 0.2000000}%
\special{ar 2276 2224 592 198  0.3500000 0.6000000}%
\special{ar 2276 2224 592 198  0.7300000 0.9400000}%
\special{ar 2276 2224 592 198  1.0400000 1.2200000}%
\special{ar 2276 2224 592 198  1.3200000 1.5000000}%
\special{ar 2276 2224 592 198  1.6000000 1.7800000}%
\special{ar 2276 2224 592 198  1.8700000 2.0500000}%
\special{ar 2276 2224 592 198  2.1500000 2.2780132}%
%
\special{ar 2724 2094 1200 400  2.5037074 2.6037074}%
\special{ar 2724 2094 1200 400  2.6637074 2.7737074}%
\special{ar 2724 2094 1200 400  2.8337074 2.9737074}%
\special{ar 2724 2094 1200 400  3.0437074 3.2537074}%
\special{ar 2724 2094 1200 400  3.3437074 3.4675626}%
%
\special{ar 2156 2030  600 200  3.4664978 3.6064978}%
\special{ar 2156 2030  600 200  3.7364978 3.9764978}%
\special{ar 2156 2030  600 200  4.0664978 4.2664978}%
\special{ar 2156 2030  600 200  4.3564978 4.5464978}%
\special{ar 2156 2030  600 200  4.6364978 4.8264978}%
\special{ar 2156 2030  600 200  4.9064978 5.0964978}%
\special{ar 2156 2030  600 200  5.1864978 5.3864978}%
\special{ar 2156 2030  600 200  5.4864978 5.6964978}%
\special{ar 2156 2030  600 200  5.7964978 6.0164978}%
\special{ar 2156 2030  600 200  6.1372941 6.2831853}%
\special{ar 2156 2030  600 200  0.0000000 0.2259699}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% ELLIPSE (FOURTH KNOT)
\special{pn 8}%
\special{ar 1588 2366 1200 400  1.3217577 1.3717577}%
\special{ar 1708 2565  592 198  1.3664357 3.1415926}%
%
\special{ar 2276 2624  592 198  0.0000000 2.2780132}%
%
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
%
% LINES (VERTICAL)
\special{pn 8}%
\special{pa 1117 760}%
\special{pa 1117 1160}%
\special{fp}%
\special{pn 8}%
\special{pa 1117 1160}%
\special{pa 1117 2560}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1117 2500}%
\special{pa 1117 2560}%
\special{fp}%
%
\special{pn 8}%
\special{pa 1524 690}%
\special{pa 1524 950}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1550  572}%
\special{pa 1550  605}%
\special{fp}%
%
\special{pn 8}%
\special{pa 1648 560}%
\special{pa 1648 870}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1760  930}%
\special{pa 1760  960}%
\special{fp}%
%
\special{pn 8}%
\special{pa 1890 970}%
\special{pa 1890 1370}%
\special{fp}%
\special{pn 8}%
\special{pa 1890 1370}%
\special{pa 1890 2500}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 1890 2500}%
\special{pa 1890 2770}%
\special{fp}%
%
\special{pn 8}%
\special{pa 2700 720}%
\special{pa 2700 960}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2740  680}%
\special{pa 2740  700}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2755  620}%
\special{pa 2755  710}%
\special{fp}%
%
\special{pn 8}%
\special{pa 2867 830}%
\special{pa 2867 1240}%
\special{fp}%
\special{pn 8}%
\special{pa 2867 1250}%
\special{pa 2867 2500}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2867 2500}%
\special{pa 2867 2640}%
\special{fp}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
\end{picture}%


==> 03_02_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}(45.5000, 17.0000)(21.5000,-18.7000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% BOX (SHEET)
\special{pn 8}%
\special{pa 2160 280}%
\special{pa 3600 280}%
\special{pa 3600 1400}%
\special{pa 2160 1400}%
\special{pa 2160 280}%
\special{fp}%
% 
% KNOT
\special{pn 8}%
\special{ar 2580 700 640 640  0.1000000 1.0454295}%
\special{ar 2740 977 320 320  1.0390723 4.0306649}%
\special{ar 2900 1254 640 640  4.2870221 5.2377559}%
\special{ar 3060 977 320 320  5.2441130 6.2831853}%
\special{ar 3060 977 320 320  0.0000000 1.9525204}%
\special{ar 3220 700 640 640  2.1961632 3.1415927}%
\special{ar 2900 700 320 320  3.1415927 6.0831853}%
% 
% 
\put(23.3,-12.5){\makebox(0,0){\fbox{\(x_i\)}}}%
% 
\put(29,-15.5){\makebox(0,0){Sheet \(S_i\)}}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
% CUBE (TOP FACE)
\special{pn 8}%
\special{pa 4200 300}%
\special{pa 6400 300}%
\special{pa 6000 1100}%
\special{pa 3800 1100}%
\special{pa 4200 300}%
\special{dt 0.045}%
% 
\put(65.8000,-3.0000){\makebox(0,0){\(S_{i + 1}\)}}%
% 
% CUBE (SIDE EDGES)
\special{pn 8}%
\special{pa 4200 300}%
\special{pa 4200 640}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 6400 300}%
\special{pa 6400 700}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 6000 1100}%
\special{pa 6000 1500}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3800 1100}%
\special{pa 3800 1500}%
\special{dt 0.045}%
% 
% CUBE (BOTTOM FACE)
\special{pn 8}%
\special{pa 5755 700}%
\special{pa 6400 700}%
\special{pa 6000 1500}%
\special{pa 3800 1500}%
\special{pa 4110 880}%
\special{dt 0.045}%
% 
\put(65,-7.0000){\makebox(0,0){\(S_i\)}}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
% KNOT (UPSIDE)
\special{pn 8}%
%\special{ar 4588  566 1200 400  0.3259699 0.8755119}%
\special{ar 4588  566 1200 400  0.3859699 0.8755119}%
\special{ar 4588  566 1200 400  0.8755119 1.3717577}%
\special{ar 4708  765  592 198  1.3664357 3.1415926}%
\special{ar 4708  765  592 198  3.1415926 4.4263729}%
%\special{ar 4708  760  592 198  3.1415926 4.5063729}%
%\special{ar 4824  956 1196 400  4.5131845 4.7123889}%
\special{ar 4824  956 1196 400  4.5631845 4.7123889}%
\special{ar 4824  956 1196 400  4.7123889 5.5659307}%
\special{ar 5276  824  592 198  5.5707115 6.2831853}%
\special{ar 5276  824  592 198  0.0000000 2.2780132}%
%\special{ar 5276  824  592 198  0.0000000 2.4280132}%
%\special{ar 5724  694 1200 400  2.4237074 3.1415926}%
\special{ar 5724  694 1200 400  2.5037074 3.1415926}%
\special{ar 5724  694 1200 400  3.1415926 3.4675626}%
\special{ar 5156  630  600 200  3.4664978 6.2831853}%
\special{ar 5156  630  600 200  0.0000000 0.2259699}%
%\special{ar 5156  630  600 200  0.0000000 0.3259699}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
\special{pn 8}%
\special{pa 4117  760}%
\special{pa 4117 1160}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 4524  690}%
\special{pa 4524  950}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 4550  572}%
\special{pa 4550  605}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 4648  560}%
\special{pa 4648  870}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 4760  930}%
\special{pa 4760  960}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 4890  970}%
\special{pa 4890 1370}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 5700  720}%
\special{pa 5700  960}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 5740  680}%
\special{pa 5740  700}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 5755  620}%
\special{pa 5755  710}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 5867  830}%
\special{pa 5867 1240}%
\special{fp}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
% KNOT 
\special{pn 8}%
\special{ar 4588  966 1200 400  1.3217577 1.3717577}%
\special{ar 4708 1165  592 198  1.3664357 3.1415926}%
% 
\special{ar 5276 1224  592 198  0.0000000 2.2780132}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
\special{pn 8}%
\special{pa 4670 1620}%
\special{pa 4640 1616}%
\special{pa 4608 1610}%
\special{pa 4578 1604}%
\special{pa 4548 1594}%
\special{pa 4516 1584}%
\special{pa 4486 1570}%
\special{pa 4456 1552}%
\special{pa 4434 1528}%
\special{pa 4430 1500}%
\special{pa 4446 1468}%
\special{pa 4466 1442}%
\special{pa 4480 1430}%
\special{sp}%
% 
\put(49.0000,-17.3200){\makebox(0,0){%
\fbox{\(( \cdots (\alpha \lhd^{\epsilon_1} x_1) %
\cdots ) \lhd^{\epsilon_i} x_i\)}}}%
% 
%%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%% %%%%%
% 
\end{picture}%


==> 03_03_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}( 36.6000, 10.5000)( 1.9200,-11.5000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 1100}%
\special{pa 1600 1100}%
\special{pa 1600 200}%
\special{pa 200 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 520}%
\special{pa 900 520}%
\special{pa 1100 820}%
\special{pa 1200 820}%
\special{pa 1400 520}%
\special{pa 1600 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1600 520}%
\special{pa 1530 550}%
\special{pa 1540 520}%
\special{pa 1530 490}%
\special{pa 1600 520}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 200 840}%
\special{pa 900 840}%
\special{pa 988 708}%
\special{fp}%
\special{pa 1024 654}%
\special{pa 1100 540}%
\special{pa 1200 540}%
\special{pa 1276 654}%
\special{fp}%
\special{pa 1312 708}%
\special{pa 1400 840}%
\special{pa 1600 840}%
\special{fp}%
% 
\put(17.5000,-7.8000){\makebox(0,0){\(x^{\pm 1}\)}}%
\put(17.0000,-5.0000){\makebox(0,0){\(y\)}}%
% 
\put(9.0000,-9.7000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(5.5000,-6.7500){\makebox(0,0){\fbox{\(\alpha \lhd^{\pm 1} x\)}}}%
\put(9.0000,-3.6000){\makebox(0,0){%
\fbox{\((\alpha \lhd^{\pm 1} x) \lhd y\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% 
\special{pn 8}%
\special{pa 2200 200}%
\special{pa 2200 1100}%
\special{pa 3600 1100}%
\special{pa 3600 200}%
\special{pa 2200 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2200 520}%
\special{pa 3600 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 520}%
\special{pa 3530 550}%
\special{pa 3540 520}%
\special{pa 3530 490}%
\special{pa 3600 520}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2200 840}%
\special{pa 3600 840}%
\special{fp}%
% 
\put(37.5000,-7.8000){\makebox(0,0){\(x^{\pm 1}\)}}%
\put(37.0000,-5.0000){\makebox(0,0){\(y\)}}%
% 
\put(29.0000,-9.7000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(29.0000,-6.7500){\makebox(0,0){\fbox{\(\alpha \lhd^{\pm 1} x\)}}}%
\put(29.0000,-3.6000){\makebox(0,0){%
\fbox{\((\alpha \lhd^{\pm 1} x) \lhd y\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 03_03_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}( 33.1000, 10.8000)( 1.0000,-12.1000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 1600 200}%
\special{pa 1600 1200}%
\special{pa 200 1200}%
\special{pa 200 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 520}%
\special{pa 800 520}%
\special{pa 1000 700}%
\special{pa 1200 700}%
\special{pa 1400 980}%
\special{pa 1600 980}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1600 980}%
\special{pa 1530 1010}%
\special{pa 1540 980}%
\special{pa 1530 950}%
\special{pa 1600 980}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 200 700}%
\special{pa 400 700}%
\special{pa 600 980}%
\special{pa 1200 980}%
\special{pa 1280 868}%
\special{fp}%
\special{pa 1320 812}%
\special{pa 1400 700}%
\special{pa 1600 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1600 700}%
\special{pa 1530 730}%
\special{pa 1540 700}%
\special{pa 1530 670}%
\special{pa 1600 700}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 200 980}%
\special{pa 400 980}%
\special{pa 480 868}%
\special{fp}%
\special{pa 520 812}%
\special{pa 600 700}%
\special{pa 800 700}%
\special{pa 880 628}%
\special{fp}%
\special{pa 920 592}%
\special{pa 1000 520}%
\special{pa 1600 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1600 520}%
\special{pa 1530 550}%
\special{pa 1540 520}%
\special{pa 1530 490}%
\special{pa 1600 520}%
\special{fp}%
% 
\put(1.4000,-9.8000){\makebox(0,0){\(x\)}}%
\put(1.4000,-7.0000){\makebox(0,0){\(y\)}}%
\put(1.4000,-5.2000){\makebox(0,0){\(z\)}}%
% 
\put(9.0000,-10.9000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(9.0000,-8.4000){\makebox(0,0){\fbox{\(\alpha \lhd y\)}}}%
\put(9.0000,-3.6000){\makebox(0,0){%
\fbox{\(((\alpha \lhd x) \lhd y) \lhd z\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 2000 200}%
\special{pa 3400 200}%
\special{pa 3400 1200}%
\special{pa 2000 1200}%
\special{pa 2000 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2000 520}%
\special{pa 2200 520}%
\special{pa 2400 700}%
\special{pa 2600 700}%
\special{pa 2800 980}%
\special{pa 3400 980}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3400 980}%
\special{pa 3330 1010}%
\special{pa 3340 980}%
\special{pa 3330 950}%
\special{pa 3400 980}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2000 700}%
\special{pa 2200 700}%
\special{pa 2280 628}%
\special{fp}%
\special{pa 2320 592}%
\special{pa 2400 520}%
\special{pa 3000 520}%
\special{pa 3200 700}%
\special{pa 3400 700}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3400 700}%
\special{pa 3330 730}%
\special{pa 3340 700}%
\special{pa 3330 670}%
\special{pa 3400 700}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2000 980}%
\special{pa 2600 980}%
\special{pa 2680 868}%
\special{fp}%
\special{pa 2720 812}%
\special{pa 2800 700}%
\special{pa 3000 700}%
\special{pa 3080 628}%
\special{fp}%
\special{pa 3120 592}%
\special{pa 3200 520}%
\special{pa 3400 520}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3400 520}%
\special{pa 3330 550}%
\special{pa 3340 520}%
\special{pa 3330 490}%
\special{pa 3400 520}%
\special{fp}%
% 
\put(19.4000,-9.8000){\makebox(0,0){\(x\)}}%
\put(19.4000,-7.0000){\makebox(0,0){\(y\)}}%
\put(19.4000,-5.2000){\makebox(0,0){\(z\)}}%
% 
\put(27.0000,-10.9000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(23.0000,-8.4000){\makebox(0,0){\fbox{\(\alpha \lhd x\)}}}%
\put(31.0000,-8.4000){\makebox(0,0){\fbox{\(\alpha \lhd z\)}}}%
\put(27.0000,-3.6000){\makebox(0,0){%
\fbox{\(((\alpha \lhd x) \lhd y) \lhd z\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 03_03_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}( 31.4000, 7.6000)( 1.9200,-9.0200)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 200 200}%
\special{pa 200 900}%
\special{pa 1000 900}%
\special{pa 1000 200}%
\special{pa 200 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 200 660}%
\special{pa 380 660}%
\special{fp}%
\special{pn 8}%
\special{ar 380 550 440 108  0.0000000 1.5707963}%
\special{ar 600 550 220 110  3.1415926 6.2831853}%
\special{ar 820 550 440 108  2.4007963 3.1415926}%
\special{ar 820 550 440 108  1.5707963 1.8415926}%
\special{pn 8}%
\special{pa 820 660}%
\special{pa 1000 660}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1000 660}%
\special{pa 930 630}%
\special{pa 940 660}%
\special{pa 930 690}%
\special{pa 1000 660}%
\special{fp}%
% 
\put(10.8000,-6.6000){\makebox(0,0){\(x\)}}%
% 
\put(6.0000,-7.8000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(6.0000,-3.2000){\makebox(0,0){\fbox{\(\alpha \lhd x\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 1300 200}%
\special{pa 1300 900}%
\special{pa 2100 900}%
\special{pa 2100 200}%
\special{pa 1300 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 1300 550}%
\special{pa 2100 550}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2100 550}%
\special{pa 2030 520}%
\special{pa 2040 550}%
\special{pa 2030 580}%
\special{pa 2100 550}%
\special{fp}%
% 
\put(21.8000,-6.6000){\makebox(0,0){\(x\)}}%
% 
\put(17.0000,-7.2500){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(17.0000,-3.7500){\makebox(0,0){\fbox{\(\alpha \lhd x\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 2400 200}%
\special{pa 2400 900}%
\special{pa 3200 900}%
\special{pa 3200 200}%
\special{pa 2400 200}%
\special{dt 0.045}%
% 
\special{pn 8}%
\special{pa 2400 660}%
\special{pa 2580 660}%
\special{fp}%
\special{pn 8}%
\special{ar 2580 550 440 108  0.0000000 0.7407963}%
\special{ar 2580 550 440 108  1.3000000 1.5707963}%
\special{ar 2800 550 220 110  3.1415926 6.2831853}%
\special{ar 3020 550 440 108  1.5707963 3.1415926}%
\special{pn 8}%
\special{pa 3020 660}%
\special{pa 3200 660}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3200 660}%
\special{pa 3130 630}%
\special{pa 3140 660}%
\special{pa 3130 690}%
\special{pa 3200 660}%
\special{fp}%
% 
\put(32.8000,-6.6000){\makebox(0,0){\(x\)}}%
% 
\put(28.0000,-7.8000){\makebox(0,0){\fbox{\(\alpha\)}}}%
\put(28.0000,-3.2000){\makebox(0,0){\fbox{\(\alpha \lhd x\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 04_02_fig_01.tex <==
\unitlength 0.1in
\begin{picture}( 33.1400, 11.0000)(  1.9200, -12.3000)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 200 400}%
\special{pa 1000 400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1010 400}%
\special{pa 940 370}%
\special{pa 950 400}%
\special{pa 940 430}%
\special{pa 1010 400}%
\special{fp}%
%
% VECTOR
\special{pn 20}%
\special{pa 600 400}%
\special{pa 750 400}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 810 400}%
\special{pa 740 370}%
\special{pa 750 400}%
\special{pa 740 430}%
\special{pa 810 400}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 600 400 50 50  0.0000000 6.2831853}%
%
% STR
\put(5.6000,-2.4000){\makebox(0,0){\(+ (x, y)\)}}%
%
% STR
\put(4.0000,-5.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(6.0000,-5.5900){\makebox(0,0){\(y\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 3450 400}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 3510 400}%
\special{pa 3440 370}%
\special{pa 3450 400}%
\special{pa 3440 430}%
\special{pa 3510 400}%
\special{fp}%
%
% VECTOR
\special{pn 20}%
\special{pa 2370 400}%
\special{pa 2220 400}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2160 400}%
\special{pa 2230 370}%
\special{pa 2220 400}%
\special{pa 2230 430}%
\special{pa 2160 400}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ar 2370 400 50 50  0.0000000 6.2831853}%
\special{pn 8}%
\special{sh 0.5}%
\special{ar 2370 400 50 50  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 20}%
\special{pa 2940 400}%
\special{pa 3090 400}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 3150 400}%
\special{pa 3080 370}%
\special{pa 3090 400}%
\special{pa 3080 430}%
\special{pa 3150 400}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 2940 400 50 50  0.0000000 6.2831853}%
%
% STR
\put(23.2500,-2.4000){\makebox(0,0){\(- (x, x)\)}}%
%
% STR
\put(28.9000,-2.4000){\makebox(0,0){\(+ (x, y)\)}}%
%
% STR
\put(20.7000,-5.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(23.7000,-5.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(26.7000,-5.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(29.3500,-5.5900){\makebox(0,0){\(y\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa  200 1000}%
\special{pa  950 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1010 1000}%
\special{pa  940  970}%
\special{pa  950 1000}%
\special{pa  940 1030}%
\special{pa 1010 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 600 1000 50 50  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 20}%
\special{pa 600 1000}%
\special{pa 450 1000}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 390 1000}%
\special{pa 460 970}%
\special{pa 450 1000}%
\special{pa 460 1030}%
\special{pa 390 1000}%
\special{fp}%
%
% STR
\put(5.6000,-8.4000){\makebox(0,0){\(- (x, y)\)}}%
%
% STR
\put(8.0000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(6.0000,-11.5900){\makebox(0,0){\(y\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 3450 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 3510 1000}%
\special{pa 3440 970}%
\special{pa 3450 1000}%
\special{pa 3440 1030}%
\special{pa 3510 1000}%
\special{fp}%
%
% VECTOR
\special{pn 20}%
\special{pa 2370 1000}%
\special{pa 2220 1000}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2160 1000}%
\special{pa 2230 970}%
\special{pa 2220 1000}%
\special{pa 2230 1030}%
\special{pa 2160 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 2370 1000 50 50  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 20}%
\special{pa 2940 1000}%
\special{pa 3090 1000}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 3150 1000}%
\special{pa 3080 970}%
\special{pa 3090 1000}%
\special{pa 3080 1030}%
\special{pa 3150 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ar 2940 1000 50 50  0.0000000 6.2831853}%
\special{pn 8}%
\special{sh 0.5}%
\special{ar 2940 1000 50 50  0.0000000 6.2831853}%
%
% STR
\put(23.2500,-8.4000){\makebox(0,0){\(- (x, y)\)}}%
%
% STR
\put(28.9000,-8.4000){\makebox(0,0){\(+ (x, x)\)}}%
%
% STR
\put(32.4000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(29.3500,-11.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(26.7000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(23.7000,-11.5900){\makebox(0,0){\(y\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% STR
\put(13.5000,-7.2000){\makebox(0,0){%
\(\stackrel{\alpha_2}{\longmapsto}\)}}%
%
\end{picture}%


==> 04_02_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}( 32.0800, 26.2000)(  3.9200,-29.5000)%
% 
% REGION
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1400 400}%
\special{pa 1400 1400}%
\special{pa 400 1400}%
\special{pa 400 400}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 400 900}%
\special{pa 1400 900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 900}%
\special{pa 1330 870}%
\special{pa 1340 900}%
\special{pa 1330 930}%
\special{pa 1400 900}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 900 1400}%
\special{pa 900 950}%
\special{fp}%
\special{pn 8}%
\special{pa 900 850}%
\special{pa 900 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 900 400}%
\special{pa 870 470}%
\special{pa 900 460}%
\special{pa 930 470}%
\special{pa 900 400}%
\special{fp}%
% 
% STR
\put(9.8000,-13.1000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(13.0000,-8.2000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(8.6000,-15.2000){\makebox(0,0){\(+ (x, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% REGION
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 3600 400}%
\special{pa 3600 1400}%
\special{pa 2600 1400}%
\special{pa 2600 400}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 2600 750}%
\special{pa 3600 750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 750}%
\special{pa 3530 720}%
\special{pa 3540 750}%
\special{pa 3530 780}%
\special{pa 3600 750}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 3100 1400}%
\special{pa 3100 1100}%
\special{fp}%
\special{pn 8}%
\special{ar 2900 1100 200 200  4.7123890 6.2831853}%
\special{pn 8}%
\special{ar 2900 1070 170 170  3.1415927 4.7123890}%
\special{pn 8}%
\special{ar 2890 1070 160 170  0.4000000 3.1415927}%
\special{pn 8}%
\special{pa 3100 950}%
\special{pa 3100 800}%
\special{fp}%
\special{pn 8}%
\special{pa 3100 700}%
\special{pa 3100 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3100 400}%
\special{pa 3070 470}%
\special{pa 3100 460}%
\special{pa 3130 470}%
\special{pa 3100 400}%
\special{fp}%
% 
% STR
\put(31.8000,-13.1000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(31.8000,-8.8000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(35.0000,-6.7000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(30.2000,-15.2000){\makebox(0,0){\({} + (x, y) - (x, x)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% REGION
\special{pn 8}%
\special{pa 400 1750}%
\special{pa 1400 1750}%
\special{pa 1400 2750}%
\special{pa 400 2750}%
\special{pa 400 1750}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 400 2250}%
\special{pa 1400 2250}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 2250}%
\special{pa 1330 2220}%
\special{pa 1340 2250}%
\special{pa 1330 2280}%
\special{pa 1400 2250}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 900 1750}%
\special{pa 900 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 900 2300}%
\special{pa 900 2750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 900 2750}%
\special{pa 870 2680}%
\special{pa 900 2690}%
\special{pa 930 2680}%
\special{pa 900 2750}%
\special{fp}%
% 
% STR
\put(9.9000,-26.6000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(13.0000,-21.7000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(8.6000,-28.7000){\makebox(0,0){\(- (x, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% REGION
\special{pn 8}%
\special{pa 2600 1750}%
\special{pa 3600 1750}%
\special{pa 3600 2750}%
\special{pa 2600 2750}%
\special{pa 2600 1750}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 2600 2100}%
\special{pa 3600 2100}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3600 2100}%
\special{pa 3530 2070}%
\special{pa 3540 2100}%
\special{pa 3530 2130}%
\special{pa 3600 2100}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 3100 1750}%
\special{pa 3100 2050}%
\special{fp}%
\special{pn 8}%
\special{pa 3100 2150}%
\special{pa 3100 2300}%
\special{fp}%
\special{pn 8}%
\special{ar 3310 2420 160 170  0.0000000 2.7415927}%
\special{pn 8}%
\special{ar 3300 2420 170 170  4.7123890 6.2831854}%
\special{pn 8}%
\special{ar 3300 2450 200 200  3.1415927 4.7123890}%
\special{pn 8}%
\special{pa 3100 2450}%
\special{pa 3100 2750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3100 2750}%
\special{pa 3070 2680}%
\special{pa 3100 2690}%
\special{pa 3130 2680}%
\special{pa 3100 2750}%
\special{fp}%
% 
% STR
\put(30.3000,-26.6000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(30.3000,-22.3000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(35.0000,-20.2000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(30.2000,-28.7000){\makebox(0,0){\({} - (x, y) + (x, x)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% STR
\put(20.0000,-15.6500){\makebox(0,0){%
\(\stackrel{\alpha_2}{\longmapsto}\)}}%
% 
\end{picture}%


==> 04_02_fig_03.tex <==
\unitlength 0.1in
\begin{picture}( 41.6500, 26.0000)(  3.9200,-29.5000)
% 
% REGION
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1400 400}%
\special{pa 1400 1400}%
\special{pa 400 1400}%
\special{pa 400 400}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 400 900}%
\special{pa 1400 900}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 900}%
\special{pa 1330 870}%
\special{pa 1340 900}%
\special{pa 1330 930}%
\special{pa 1400 900}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 900 1400}%
\special{pa 900 950}%
\special{fp}%
\special{pn 8}%
\special{pa 900 850}%
\special{pa 900 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 900 400}%
\special{pa 870 470}%
\special{pa 900 460}%
\special{pa 930 470}%
\special{pa 900 400}%
\special{fp}%
% 
% STR
\put(11.7000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(9.8000,-13.1000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(13.0000,-8.2000){\makebox(0,0){\(z\)}}%
% 
% STR
\put(8.4000,-15.2000){\makebox(0,0){\(+ (x, y, z)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% REGION
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 4000 400}%
\special{pa 4000 1400}%
\special{pa 2600 1400}%
\special{pa 2600 400}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 2600 600}%
\special{pa 4000 600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4000 600}%
\special{pa 3930 570}%
\special{pa 3940 600}%
\special{pa 3930 630}%
\special{pa 4000 600}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 3100 1400}%
\special{pa 3100 1160}%
\special{fp}%
\special{pn 8}%
\special{ar 2900 1160 200 200  4.7123890 6.2831853}%
\special{pn 8}%
\special{ar 2900 1130 170 170  3.1415927 4.7123890}%
\special{pn 8}%
\special{ar 2890 1130 160 170  0.4000000 3.1415927}%
\special{pn 8}%
\special{pa 3100 1010}%
\special{pa 3100 650}%
\special{fp}%
\special{pn 8}%
\special{pa 3100 550}%
\special{pa 3100 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3100 400}%
\special{pa 3070 470}%
\special{pa 3100 460}%
\special{pa 3130 470}%
\special{pa 3100 400}%
\special{fp}%
% 
% ADDITIONAL ARC 1
\special{pn 8}%
\special{pa 3550 400}%
\special{pa 3550 550}%
\special{da 0.06}%
\special{pn 8}%
\special{pa 3550 650}%
\special{pa 3550 720}%
\special{da 0.06}%
\special{pn 8}%
\special{ar 3450 750 100 100  0.1000000 0.9853932}%
\special{ar 3450 750 100 100  1.3853932 1.5707863}%
\special{pn 8}%
\special{pa 3450 850}%
\special{pa 3150 850}%
\special{da 0.06}%
\special{pn 8}%
\special{pa 3050 850}%
\special{pa 2600 850}%
\special{da 0.06}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2600 850}%
\special{pa 2670 880}%
\special{pa 2660 850}%
\special{pa 2670 820}%
\special{pa 2600 850}%
\special{fp}%
% 
% ADDITIONAL ARC 2
\special{pn 8}%
\special{pa 4000 850}%
\special{pa 3650 850}%
\special{da 0.06}%
\special{pn 8}%
\special{ar 3650 950 100 100  3.3415927 4.2123890}%
\special{pn 8}%
\special{pa 3550 960}%
\special{pa 3550 1340}%
\special{da 0.06}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3550 1400}%
\special{pa 3580 1330}%
\special{pa 3550 1340}%
\special{pa 3520 1330}%
\special{pa 3550 1400}%
\special{fp}%
% 
% STR
\put(33.4000,-7.2500){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(33.5000,-11.0000){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(37.8000,-11.0000){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(36.4000,-7.2500){\makebox(0,0){\(x\)}}%
% 
% STR
\put(36.4000,-13.1000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(31.8000,-13.1000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(30.2000,-7.3000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(39.0000,-5.2000){\makebox(0,0){\(z\)}}%
% 
% STR
\put(33.0000,-15.2000){\makebox(0,0){%
\({} + (x, y, z) - (x, x, z) + (x, x, y) - (x, y, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% REGION
\special{pn 8}%
\special{pa 400 1750}%
\special{pa 1400 1750}%
\special{pa 1400 2750}%
\special{pa 400 2750}%
\special{pa 400 1750}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 400 2250}%
\special{pa 1400 2250}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 2250}%
\special{pa 1330 2220}%
\special{pa 1340 2250}%
\special{pa 1330 2280}%
\special{pa 1400 2250}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 900 1750}%
\special{pa 900 2200}%
\special{fp}%
\special{pn 8}%
\special{pa 900 2300}%
\special{pa 900 2750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 900 2750}%
\special{pa 870 2680}%
\special{pa 900 2690}%
\special{pa 930 2680}%
\special{pa 900 2750}%
\special{fp}%
% 
% STR
\put(6.5000,-24.9000){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(9.9000,-26.6000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(13.0000,-21.7000){\makebox(0,0){\(z\)}}%
% 
% STR
\put(8.4000,-28.7000){\makebox(0,0){\(- (x, y, z)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% REGION
\special{pn 8}%
\special{pa 2600 1750}%
\special{pa 4000 1750}%
\special{pa 4000 2750}%
\special{pa 2600 2750}%
\special{pa 2600 1750}%
\special{dt 0.045}%
% 
% OVERARC
\special{pn 8}%
\special{pa 2600 1950}%
\special{pa 4000 1950}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 4000 1950}%
\special{pa 3930 1920}%
\special{pa 3940 1950}%
\special{pa 3930 1980}%
\special{pa 4000 1950}%
\special{fp}%
% 
% UNDERARC
\special{pn 8}%
\special{pa 3550 1750}%
\special{pa 3550 1900}%
\special{fp}%
\special{pn 8}%
\special{pa 3550 2000}%
\special{pa 3550 2360}%
\special{fp}%
\special{pn 8}%
\special{ar 3760 2480 160 170  0.0000000 2.7415927}%
\special{pn 8}%
\special{ar 3750 2480 170 170  4.7123890 6.2831854}%
\special{pn 8}%
\special{ar 3750 2510 200 200  3.1415927 4.7123890}%
\special{pn 8}%
\special{pa 3550 2510}%
\special{pa 3550 2750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3550 2750}%
\special{pa 3520 2680}%
\special{pa 3550 2690}%
\special{pa 3580 2680}%
\special{pa 3550 2750}%
\special{fp}%
% 
% ADDITIONAL ARC 1
\special{pn 8}%
\special{pa 4000 2200}%
\special{pa 3600 2200}%
\special{da 0.06}%
\special{pn 8}%
\special{pa 3500 2200}%
\special{pa 3200 2200}%
\special{da 0.06}%
\special{pn 8}%
\special{ar 3200 2100 100 100  1.9707863 2.8415927}%
\special{pn 8}%
\special{pa 3100 2090}%
\special{pa 3100 2000}%
\special{da 0.06}%
\special{pn 8}%
\special{pa 3100 1900}%
\special{pa 3100 1750}%
\special{da 0.06}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3100 1750}%
\special{pa 3130 1820}%
\special{pa 3100 1810}%
\special{pa 3070 1820}%
\special{pa 3100 1750}%
\special{fp}%
% 
% ADDITIONAL ARC 2
\special{pn 8}%
\special{pa 3100 2750}%
\special{pa 3100 2300}%
\special{da 0.06}%
\special{pn 8}%
\special{ar 3000 2300 100 100  5.1123890 5.8831854}%
\special{pn 8}%
\special{pa 3000 2200}%
\special{pa 2600 2200}%
\special{da 0.06}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2600 2200}%
\special{pa 2670 2170}%
\special{pa 2660 2200}%
\special{pa 2670 2230}%
\special{pa 2600 2200}%
\special{fp}%
% 
% STR
\put(33.4000,-20.7500){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(33.5000,-24.5000){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(29.0000,-24.5000){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(31.8000,-26.6000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(30.2000,-20.8000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(34.7000,-26.6000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(36.3000,-20.8000){\makebox(0,0){\(y\)}}%
% 
% STR
\put(39.0000,-18.7000){\makebox(0,0){\(z\)}}%
% 
% STR
\put(33.0000,-28.7000){\makebox(0,0){%
\({} - (x, y, z) + (x, x, z) - (x, x, y) + (x, y, y)\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% STR
\put(17.0000,-15.6500){\makebox(0,0){%
\(\stackrel{\alpha_2}{\longmapsto}\)}}%
% 
\end{picture}%


==> 04_02_fig_04.tex <==
\unitlength 0.1in
\begin{picture}( 42.1400, 8.0000)(  1.9200, -12.3000)
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa  200 1000}%
\special{pa  950 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1000 1000}%
\special{pa  930  970}%
\special{pa  940 1000}%
\special{pa  930 1030}%
\special{pa 1000 1000}%
\special{fp}%
%
% VECTOR
\special{pn 8}%
\special{pa  600  500}%
\special{pa  600  960}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa  600  900}%
\special{pa  630  890}%
\special{pa  600  960}%
\special{pa  570  890}%
\special{pa  600  900}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 600 1000 40 40  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 20}%
\special{pa 600 1000}%
\special{pa 750 1000}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 810 1000}%
\special{pa 740 970}%
\special{pa 750 1000}%
\special{pa 740 1030}%
\special{pa 810 1000}%
\special{fp}%
%
% STR
\put(3.7000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(8.3000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(6.0000,-11.5900){\makebox(0,0){\(x\)}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 1400 1000}%
\special{pa 2700 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2700 1000}%
\special{pa 2630  970}%
\special{pa 2640 1000}%
\special{pa 2630 1030}%
\special{pa 2700 1000}%
\special{fp}%
%
% VECTOR
\special{pn 8}%
\special{pa 1800  960}%
\special{pa 1800  500}%
\special{da 0.04}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1800  500}%
\special{pa 1830  570}%
\special{pa 1800  560}%
\special{pa 1770  570}%
\special{pa 1800  500}%
\special{fp}%
%
% VECTOR
\special{pn 20}%
\special{pa 1800 1000}%
\special{pa 1650 1000}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 1590 1000}%
\special{pa 1660 970}%
\special{pa 1650 1000}%
\special{pa 1660 1030}%
\special{pa 1590 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ar 1800 1000 40 40  0.0000000 6.2831853}%
\special{pn 8}%
\special{sh 0.5}%
\special{ar 1800 1000 40 40  0.0000000 6.2831853}%
%
% VECTOR
\special{pn 8}%
\special{pa 2300  500}%
\special{pa 2300  960}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2300  900}%
\special{pa 2330  890}%
\special{pa 2300  960}%
\special{pa 2270  890}%
\special{pa 2300  900}%
\special{fp}%
%
% VECTOR
\special{pn 20}%
\special{pa 2300 1000}%
\special{pa 2450 1000}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 2510 1000}%
\special{pa 2440  970}%
\special{pa 2450 1000}%
\special{pa 2440 1030}%
\special{pa 2510 1000}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 1}%
\special{ar 2300 1000 40 40  0.0000000 6.2831853}%
%
% STR
\put(15.7000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(18.0000,-11.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(20.5000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
% STR
\put(23.0000,-11.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(25.3000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 3100 1000}%
\special{pa 4400 1000}%
\special{dt 0.045}%
\special{sh 1}%
\special{pn 4}%
\special{pa 4400 1000}%
\special{pa 4330 970}%
\special{pa 4340 1000}%
\special{pa 4330 1030}%
\special{pa 4400 1000}%
\special{fp}%
%
% VECTOR
\special{pn 8}%
\special{pa 3500  850}%
\special{pa 3500  500}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 3500  500}%
\special{pa 3530  570}%
\special{pa 3500  560}%
\special{pa 3470  570}%
\special{pa 3500  500}%
\special{fp}%
%
% VECTOR
\special{pn 8}%
\special{pa 4000  500}%
\special{pa 4000  850}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{ar 3750  850 250 100  0.0000000 3.1415926}%
%
% STR
\put(37.5000, -8.5000){\makebox(0,0){\(x\)}}%
%
% STR
\put(37.5000,-11.5000){\makebox(0,0){\fbox{\(x\)}}}%
%
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% STR
\put(12.0000,-10.0000){\makebox(0,0){\(\longmapsto\)}}%
%
% STR
\put(29.0000,-10.0000){\makebox(0,0){\(\longmapsto\)}}%
%
\end{picture}%


==> 04_04_fig_01.tex <==
\unitlength 0.1in
\begin{picture}( 31.7500, 16.1000)(-0.1000, -15.5000)
%
% VECTOR
\special{pn 8}%
\special{pa 0000 250}%
\special{pa 0900 250}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 0910 250}%
\special{pa 0840 220}%
\special{pa 0850 250}%
\special{pa 0840 280}%
\special{pa 0910 250}%
\special{fp}%
% 
% LINE
\special{pn 8}%
\special{pa 410 210}%
\special{pa 490 290}%
\special{fp}%
\special{pa 490 210}%
\special{pa 410 290}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ar 450 250 20 20  0.0000000 6.2831853}%
% 
% STR
\put(9.8000,-2.5000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(4.4900,-4.2500){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR
\put(4.4900,-0.7100){\makebox(0,0){\fbox{\(x\)}}}%
% 
% STR 2 0 3 0
\put(18.0000,-2.5000){\makebox(0,0){allowed colouring}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%
% VECTOR
\special{pn 8}%
\special{pa 0000 950}%
\special{pa 0900 950}%
\special{fp}%
\special{sh 1}%
\special{pn 4}%
\special{pa 0910 950}%
\special{pa 0840 920}%
\special{pa 0850 950}%
\special{pa 0840 980}%
\special{pa 0910 950}%
\special{fp}%
% 
% LINE
\special{pn 8}%
\special{pa 410 910}%
\special{pa 490 990}%
\special{fp}%
\special{pa 490 910}%
\special{pa 410 990}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ar 450 950 20 20  0.0000000 6.2831853}%
% 
% STR
\put(9.8000,-9.5000){\makebox(0,0){\(x\)}}%
% 
% STR
\put(4.4900,-11.2500){\makebox(0,0){\fbox{\(\alpha\)}}}%
% 
% STR
\put(4.4900,-7.7100){\makebox(0,0){\fbox{\(\alpha \lhd x\)}}}%
% 
% STR 2 0 3 0
\put(22.2500,-9.5000){\makebox(0,0){forbidden colouring %
(for \(\alpha \ne x\))}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
% LINE
\special{pn 8}%
\special{pa 410 1410}%
\special{pa 490 1490}%
\special{fp}%
\special{pa 490 1410}%
\special{pa 410 1490}%
\special{fp}%
%
% CIRCLE
\special{pn 8}%
\special{sh 0}%
\special{ar 450 1450 20 20  0.0000000 6.2831853}%
% 
% STR
\put(17.8000,-14.5000){\makebox(0,0){the chosen point}}%
\end{picture}%


==> 05_01_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}(39.5000, 17.0000)(  4.0000,-20.0000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{ar 800 700 400 300  1.5707963 4.7123890}%
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 800 400}%
\special{fp}%
\special{pn 8}%
\special{ar 1800 700 400 300  4.7123890 6.2831853}%
\special{ar 1800 700 400 300  0.0000000 1.5707963}%
\special{pn 8}%
\special{pa 1800 1000}%
\special{pa 800 1000}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{ar 800 460 284 284  0.7853982 2.3561945}%
\special{pn 8}%
\special{ar 800 860 200 200  4.0300724 5.3947055}%
% 
\put(13.0000,-7.0000){\makebox(0,0){\(\cdots\)}}%
% 
\special{pn 8}%
\special{ar 1800 460 284 284  0.7853982 2.3561945}%
\special{pn 8}%
\special{ar 1800 860 200 200  4.0300724 5.3947055}%
% 
% 
\special{pn 8}%
\special{ar 798 870 78 130  4.7123890 6.2831853}%
\special{ar 798 870 78 130  0.0000000 1.5707963}%
\special{pn 8}%
\special{ar 798 870 78 130  1.5707963 1.6861809}%
\special{ar 798 870 78 130  2.0323348 2.1477194}%
\special{ar 798 870 78 130  2.4938732 2.6092579}%
\special{ar 798 870 78 130  2.9554117 3.0707963}%
\special{ar 798 870 78 130  3.4169502 3.5323348}%
\special{ar 798 870 78 130  3.8784886 3.9938732}%
\special{ar 798 870 78 130  4.3400271 4.4554117}%
% 
% 
\put(10.1000,-8.6000){\makebox(0,0){\(C\)}}%
\put(30.0000,-7.0000){\makebox(0,0){cutting \(M\) along \(C\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{ar 800 1500 400 300  1.5707963 4.7123890}%
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 1800 1200}%
\special{fp}%
\special{pn 8}%
\special{ar 1800 1500 400 300  4.7123890 6.2831853}%
\special{ar 1800 1500 400 300  0.0000000 1.5707963}%
\special{pn 8}%
\special{pa 1800 1800}%
\special{pa 1200 1800}%
\special{fp}%
% 
% 
\special{pn 8}%
\special{ar 1200 1670 78 130  0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1200 1260 284 284  0.7853982 1.5707963}%
\special{pn 8}%
\special{ar 1200 1660 200 200  4.7123890 5.4264797}%
\special{pn 8}%
\special{pa 1200 1460}%
\special{pa 800 1460}%
\special{fp}%
\special{pn 8}%
\special{ar 800 1660 200 200  3.9982983 4.7123890}%
\special{pn 8}%
\special{ar 800 1260 284 284  1.5707963 2.3561945}%
\special{pn 8}%
\special{ar 800 1670 78 130  4.7123890 6.2831853}%
\special{ar 800 1670 78 130  0.0000000 1.5707963}%
\special{pn 8}%
\special{ar 800 1670 78 130  1.5707963 1.6861809}%
\special{ar 800 1670 78 130  2.0323348 2.1477194}%
\special{ar 800 1670 78 130  2.4938732 2.6092579}%
\special{ar 800 1670 78 130  2.9554117 3.0707963}%
\special{ar 800 1670 78 130  3.4169502 3.5323348}%
\special{ar 800 1670 78 130  3.8784886 3.9938732}%
\special{ar 800 1670 78 130  4.3400271 4.4554117}%
% 
\put(15.0000,-15.0000){\makebox(0,0){\(\cdots\)}}%
% 
\special{pn 8}%
\special{ar 1800 1260 284 284  0.7853982 2.3561945}%
\special{pn 8}%
\special{ar 1800 1660 200 200  4.0300724 5.3947055}%
% 
% 
\special{pn 8}%
\special{pa 1270 1630}%
\special{pa 1140 1760}%
\special{fp}%
\special{pa 1280 1680}%
\special{pa 1170 1790}%
\special{fp}%
\special{pa 1260 1580}%
\special{pa 1130 1710}%
\special{fp}%
\special{pa 1230 1550}%
\special{pa 1120 1660}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 880 1640}%
\special{pa 750 1770}%
\special{dt 0.045}%
\special{pa 880 1700}%
\special{pa 790 1790}%
\special{dt 0.045}%
\special{pa 860 1600}%
\special{pa 730 1730}%
\special{dt 0.045}%
\special{pa 840 1560}%
\special{pa 720 1680}%
\special{dt 0.045}%
\special{pa 800 1540}%
\special{pa 730 1610}%
\special{dt 0.045}%
% 
% 
\put(12.0000,-19.0000){\makebox(0,0){\(D_1\)}}%
\put(8.0000,-19.0000){\makebox(0,0){\(- D_1\)}}%
%
\put(34.0000,-15.0000){\makebox(0,0){%
attaching two disks \(\pm D_1\) to \(M\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 05_01_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}( 16.0000, 13.8500)(  7.0000,-18.0000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 700 600}%
\special{pa 1100 600}%
\special{fp}%
\special{pn 8}%
\special{pa 700 1000}%
\special{pa 1100 1000}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1100 800 100 200  4.7123890 6.2831853}%
\special{ar 1100 800 100 200  0.0000000 1.5707963}%
\special{ar 1100 800 100 200  1.5707963 1.6507963}%
\special{ar 1100 800 100 200  1.8907963 1.9707963}%
\special{ar 1100 800 100 200  2.2107963 2.2907963}%
\special{ar 1100 800 100 200  2.5307963 2.6107963}%
\special{ar 1100 800 100 200  2.8507963 2.9307963}%
\special{ar 1100 800 100 200  3.1707963 3.2507963}%
\special{ar 1100 800 100 200  3.4907963 3.5707963}%
\special{ar 1100 800 100 200  3.8107963 3.8907963}%
\special{ar 1100 800 100 200  4.1307963 4.2107963}%
\special{ar 1100 800 100 200  4.4507963 4.5307963}%
% 
\put(11.0000,-5.0000){\makebox(0,0){\(- C\)}}%
% 
% 
\special{pn 8}%
\special{pa 2300 600}%
\special{pa 1900 600}%
\special{fp}%
\special{pn 8}%
\special{pa 2300 1000}%
\special{pa 1900 1000}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1900 800 100 200  0.0000000 6.2831853}%
% 
\put(19.0000,-5.0000){\makebox(0,0){\(C\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 700 1400}%
\special{pa 1300 1400}%
\special{fp}%
\special{pn 8}%
\special{pa 700 1800}%
\special{pa 1300 1800}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1100 1600 100 200  4.7123890 6.2831853}%
\special{ar 1100 1600 100 200  0.0000000 1.5707963}%
\special{ar 1100 1600 100 200  1.5707963 1.6507963}%
\special{ar 1100 1600 100 200  1.8907963 1.9707963}%
\special{ar 1100 1600 100 200  2.2107963 2.2907963}%
\special{ar 1100 1600 100 200  2.5307963 2.6107963}%
\special{ar 1100 1600 100 200  2.8507963 2.9307963}%
\special{ar 1100 1600 100 200  3.1707963 3.2507963}%
\special{ar 1100 1600 100 200  3.4907963 3.5707963}%
\special{ar 1100 1600 100 200  3.8107963 3.8907963}%
\special{ar 1100 1600 100 200  4.1307963 4.2107963}%
\special{ar 1100 1600 100 200  4.4507963 4.5307963}%
% 
\special{pn 8}%
\special{pa 1380 1500}%
\special{pa 1190 1690}%
\special{fp}%
\special{pa 1390 1550}%
\special{pa 1140 1800}%
\special{fp}%
\special{pa 1400 1600}%
\special{pa 1200 1800}%
\special{fp}%
\special{pa 1390 1670}%
\special{pa 1260 1800}%
\special{fp}%
\special{pa 1360 1460}%
\special{pa 1200 1620}%
\special{fp}%
\special{pa 1340 1420}%
\special{pa 1200 1560}%
\special{fp}%
\special{pa 1300 1400}%
\special{pa 1190 1510}%
\special{fp}%
\special{pa 1240 1400}%
\special{pa 1170 1470}%
\special{fp}%
\special{pa 1180 1400}%
\special{pa 1150 1430}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1300 1600 100 200  4.7123890 6.2831853}%
\special{ar 1300 1600 100 200  0.0000000 1.5707963}%
% 
\put(12.0000,-13.0000){\makebox(0,0){\(- D_2\)}}%
% 
% 
\special{pn 8}%
\special{pa 2300 1400}%
\special{pa 1700 1400}%
\special{fp}%
\special{pn 8}%
\special{pa 2300 1800}%
\special{pa 1700 1800}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1900 1600 100 200  4.7123890 6.2831853}%
\special{ar 1900 1600 100 200  0.0000000 1.5707963}%
% 
\special{pn 8}%
\special{pa 1990 1550}%
\special{pa 1740 1800}%
\special{fp}%
\special{pa 2000 1600}%
\special{pa 1800 1800}%
\special{fp}%
\special{pa 1990 1670}%
\special{pa 1860 1800}%
\special{fp}%
\special{pa 1980 1500}%
\special{pa 1790 1690}%
\special{fp}%
\special{pa 1960 1460}%
\special{pa 1800 1620}%
\special{fp}%
\special{pa 1940 1420}%
\special{pa 1800 1560}%
\special{fp}%
\special{pa 1900 1400}%
\special{pa 1790 1510}%
\special{fp}%
\special{pa 1840 1400}%
\special{pa 1770 1470}%
\special{fp}%
\special{pa 1780 1400}%
\special{pa 1750 1430}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1700 1600 100 200  0.0000000 6.2831853}%
% 
\put(18.0000,-13.0000){\makebox(0,0){\(D_2\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 05_01_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}( 44.0000, 14.5000)( 1.8000,-16.0000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 2200 1400}%
\special{pa 2200 1000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2000 600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 2000 600}%
\special{pa 2012 670}%
\special{pa 2024 648}%
\special{pa 2048 652}%
\special{pa 2000 600}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1600 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1600 400}%
\special{pa 1652 448}%
\special{pa 1648 424}%
\special{pa 1670 412}%
\special{pa 1600 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1200 400}%
\special{pa 1268 420}%
\special{pa 1254 400}%
\special{pa 1268 380}%
\special{pa 1200 400}%
\special{fp}%
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 800 600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 800 600}%
\special{pa 870 588}%
\special{pa 848 576}%
\special{pa 852 552}%
\special{pa 800 600}%
\special{fp}%
\special{pn 8}%
\special{pa 800 600}%
\special{pa 600 1000}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 600 1000}%
\special{pa 648 950}%
\special{pa 624 952}%
\special{pa 612 932}%
\special{pa 600 1000}%
\special{fp}%
\special{pn 8}%
\special{pa 600 1000}%
\special{pa 600 1400}%
\special{dt 0.045}%
% 
% 
\put(15.0000,-3.0000){\makebox(0,0){\(\Pi(C_i)^{\pm 1}\)}}%
\put(7.9000,-4.4000){\makebox(0,0){\(\Pi(C_j)^{\pm 1}\)}}%
\put(4.6000,-7.4000){\makebox(0,0){\(\Pi(C_k)^{\pm 1}\)}}%
% 
\put(14.0000,-11.0000){\makebox(0,0){\(N\)}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3800 600}%
\special{pa 2600 600}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3730 630}%
\special{pa 3740 600}%
\special{pa 3730 570}%
\special{pa 3800 600}%
\special{fp}%
% 
\put(28.0000,-4.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
\special{pn 8}%
\special{pa 3000 200}%
\special{pa 3000 600}%
\special{fp}%
% 
\put(32.0000,-4.0000){\makebox(0,0){\(\cdots\)}}%
% 
\special{pn 8}%
\special{pa 3400 200}%
\special{pa 3400 600}%
\special{fp}%
% 
\put(36.0000,-4.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
\put(32.0000,-7.5000){\makebox(0,0){%
\(\underbrace{\hskip40pt}_{\Pi(C) = \lambda^{\pm 1}}\)}}%
% 
\put(42.0000,-4.0000){\makebox(0,0){\(\lambda^{\pm 1}\)-segment}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 3800 1400}%
\special{pa 2600 1400}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3800 1400}%
\special{pa 3730 1430}%
\special{pa 3740 1400}%
\special{pa 3730 1370}%
\special{pa 3800 1400}%
\special{fp}%
% 
\put(27.5000,-12.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
\special{pn 8}%
\special{pa 2900 1400}%
\special{pa 2900 1000}%
\special{fp}%
% 
\put(30.5000,-12.0000){\makebox(0,0){\(\cdots\)}}%
% 
\special{pn 8}%
\special{pa 3200 1000}%
\special{pa 3200 1400}%
\special{fp}%
% 
\put(33.5000,-12.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
\special{pn 8}%
\special{pa 3500 1000}%
\special{pa 3500 1400}%
\special{fp}%
% 
\put(36.5000,-12.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
% 
\put(29.7000,-15.3000){\makebox(0,0){\(a^{\pm 1}\)}}%
\put(32.7000,-15.3000){\makebox(0,0){\(\cdots\)}}%
\put(35.7000,-15.3000){\makebox(0,0){\(a^{\pm 1}\)}}%
% 
% 
\put(42.0500,-12.0000){\makebox(0,0){\(a\)-segment}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 05_01_fig_04.tex <==
\unitlength 0.1in%
\begin{picture}( 44.1000, 31.1000)( 5.9000,-34.4000)%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 600 1200}%
\special{pa 800 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 800 1200}%
\special{pa 2000 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 2000 1200}%
\special{pa 2200 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 1200}%
\special{pa 2200 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 600 400}%
\special{dt 0.045}%
% 
% 
\put(8.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
\special{pn 13}%
\special{pa 940 800}%
\special{pa 940 1200}%
\special{fp}%
\put(10.4000,-10.0000){\makebox(0,0){\(\cdots\)}}%
\special{pn 13}%
\special{pa 1140 800}%
\special{pa 1140 1200}%
\special{fp}%
\special{pn 13}%
\special{pa 1250 800}%
\special{pa 1250 1200}%
\special{fp}%
% 
\put(14.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
\special{pn 13}%
\special{pa 1560 800}%
\special{pa 1560 1200}%
\special{fp}%
\special{pn 13}%
\special{pa 1660 800}%
\special{pa 1660 1200}%
\special{fp}%
\put(17.6000,-10.0000){\makebox(0,0){\(\cdots\)}}%
\special{pn 13}%
\special{pa 1870 800}%
\special{pa 1870 1200}%
\special{fp}%
% 
\put(20.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
% 
\put(10.9000,-13.1000){\makebox(0,0){%
\(\underbrace{\hskip30pt}_{\lambda^{\mp 1}}\)}}%
\put(17.1000,-13.1000){\makebox(0,0){%
\(\underbrace{\hskip30pt}_{\lambda^{\pm 1}}\)}}%
% 
% 
\special{pn 20}%
\special{pa 1400 1600}%
\special{pa 1400 1750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 1400 1800}%
\special{pa 1430 1730}%
\special{pa 1400 1740}%
\special{pa 1370 1730}%
\special{pa 1400 1800}%
\special{fp}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 600 2000}%
\special{pa 600 3000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 600 3000}%
\special{pa 2200 3000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 3000}%
\special{pa 2200 2000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2200 2000}%
\special{pa 600 2000}%
\special{dt 0.045}%
% 
% 
\special{pn 8}%
\special{pa 1400 2300}%
\special{pa 1400 3000}%
\special{fp}%
\put(14.0000,-22.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
% 
\special{pn 13}%
\special{pa 1000 2430}%
\special{pa 1800 2430}%
\special{fp}%
\special{pn 13}%
\special{pa 1000 2540}%
\special{pa 1800 2540}%
\special{fp}%
\put(12.0000,-26.0000){\makebox(0,0){\(\vdots\)}}%
\put(16.0000,-26.0000){\makebox(0,0){\(\vdots\)}}%
\special{pn 13}%
\special{pa 1000 2740}%
\special{pa 1800 2740}%
\special{fp}%
\put(12.0000,-28.7000){\makebox(0,0){\fbox{\(a\)}}}%
\put(16.0000,-28.7000){\makebox(0,0){\fbox{\(a\)}}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 2800 400}%
\special{pa 2800 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2800 1200}%
\special{pa 3000 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3000 1200}%
\special{pa 3800 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 3800 1200}%
\special{pa 4000 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4000 1200}%
\special{pa 4800 1200}%
\special{fp}%
\special{pn 8}%
\special{pa 4800 1200}%
\special{pa 5000 1200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 5000 1200}%
\special{pa 5000 400}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 5000 400}%
\special{pa 2800 400}%
\special{dt 0.045}%
% 
% 
\put(30.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
\special{pn 13}%
\special{pa 3150 800}%
\special{pa 3150 1200}%
\special{fp}%
\put(32.5000,-10.0000){\makebox(0,0){\(\cdots\)}}%
\special{pn 13}%
\special{pa 3350 800}%
\special{pa 3350 1200}%
\special{fp}%
\put(35.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
\special{pn 13}%
\special{pa 3650 800}%
\special{pa 3650 1200}%
\special{fp}%
\special{pn 13}%
\special{pa 3750 800}%
\special{pa 3750 1200}%
\special{fp}%
\put(39.0000,-10.0000){\makebox(0,0){\(\cdots\)}}%
\special{pn 13}%
\special{pa 4050 800}%
\special{pa 4050 1200}%
\special{fp}%
\special{pn 13}%
\special{pa 4150 800}%
\special{pa 4150 1200}%
\special{fp}%
\put(43.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
\special{pn 13}%
\special{pa 4450 800}%
\special{pa 4450 1200}%
\special{fp}%
\put(45.5000,-10.0000){\makebox(0,0){\(\cdots\)}}%
\special{pn 13}%
\special{pa 4650 800}%
\special{pa 4650 1200}%
\special{fp}%
\put(48.0000,-10.0000){\makebox(0,0){\fbox{\(a\)}}}%
% 
% 
\put(32.5000,-13.1000){\makebox(0,0){%
\(\underbrace{\hskip20pt}_{\lambda^{\mp 1}}\)}}%
\put(45.5000,-13.1000){\makebox(0,0){%
\(\underbrace{\hskip20pt}_{\lambda^{\pm 1}}\)}}%
\put(39.0000,-12.6000){\makebox(0,0){\(\underbrace{\hskip40pt}\)}}%
\put(39.0000,-13.7000){\makebox(0,0){\(a\)-segment}}%
% 
\special{pn 20}%
\special{pa 3900 1600}%
\special{pa 3900 1750}%
\special{fp}%
\special{pn 4}%
\special{sh 1}%
\special{pa 3900 1800}%
\special{pa 3930 1730}%
\special{pa 3900 1740}%
\special{pa 3870 1730}%
\special{pa 3900 1800}%
\special{fp}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\special{pn 8}%
\special{pa 2800 2000}%
\special{pa 2800 3200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 2800 3200}%
\special{pa 3400 3200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 3400 3200}%
\special{pa 4400 3200}%
\special{fp}%
\special{pn 8}%
\special{pa 4400 3200}%
\special{pa 5000 3200}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 5000 3200}%
\special{pa 5000 2000}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 5000 2000}%
\special{pa 2800 2000}%
\special{dt 0.045}%
% 
% 
\put(33.0000,-25.0000){\makebox(0,0){\fbox{\(a\)}}}%
\put(45.0000,-25.0000){\makebox(0,0){\fbox{\(a\)}}}%
\special{pn 8}%
\special{pa 3400 3200}%
\special{pa 3400 2600}%
\special{fp}%
\special{pn 8}%
\special{pa 3400 2600}%
\special{pa 3800 2600}%
\special{fp}%
\special{pn 8}%
\special{pa 3800 2600}%
\special{pa 4000 2600}%
\special{dt 0.045}%
\special{pn 8}%
\special{pa 4000 2600}%
\special{pa 4400 2600}%
\special{fp}%
\special{pn 8}%
\special{pa 4400 2600}%
\special{pa 4400 3200}%
\special{fp}%
% 
% 
\special{pn 13}%
\special{pa 3000 2740}%
\special{pa 4800 2740}%
\special{fp}%
\put(32.0000,-28.0000){\makebox(0,0){\(\vdots\)}}%
\put(46.0000,-28.0000){\makebox(0,0){\(\vdots\)}}%
\special{pn 13}%
\special{pa 3000 2940}%
\special{pa 4800 2940}%
\special{fp}%
\put(32.0000,-30.7000){\makebox(0,0){\fbox{\(a\)}}}%
\put(46.0000,-30.7000){\makebox(0,0){\fbox{\(a\)}}}%
% 
% 
\special{pn 13}%
\special{pa 3600 2200}%
\special{pa 3600 2710}%
\special{fp}%
\special{pn 13}%
\special{pa 3600 2770}%
\special{pa 3600 2910}%
\special{fp}%
\special{pn 13}%
\special{pa 3600 2970}%
\special{pa 3600 3200}%
\special{fp}%
% 
\special{pn 13}%
\special{pa 3700 2200}%
\special{pa 3700 2710}%
\special{fp}%
\special{pn 13}%
\special{pa 3700 2770}%
\special{pa 3700 2910}%
\special{fp}%
\special{pn 13}%
\special{pa 3700 2970}%
\special{pa 3700 3200}%
\special{fp}%
% 
\put(39.0000,-24.0000){\makebox(0,0){\(\cdots\)}}%
% 
\special{pn 13}%
\special{pa 4100 2200}%
\special{pa 4100 2710}%
\special{fp}%
\special{pn 13}%
\special{pa 4100 2770}%
\special{pa 4100 2910}%
\special{fp}%
\special{pn 13}%
\special{pa 4100 2970}%
\special{pa 4100 3200}%
\special{fp}%
% 
\special{pn 13}%
\special{pa 4200 2200}%
\special{pa 4200 2710}%
\special{fp}%
\special{pn 13}%
\special{pa 4200 2770}%
\special{pa 4200 2910}%
\special{fp}%
\special{pn 13}%
\special{pa 4200 2970}%
\special{pa 4200 3200}%
\special{fp}%
% 
% 
\put(39.0000,-32.6000){\makebox(0,0){\(\underbrace{\hskip50pt}\)}}%
\put(39.0000,-33.7000){\makebox(0,0){\(a\)-segment}}%
% 
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
% 
\end{picture}%


==> 05_02_fig_01.tex <==
\unitlength 0.1in%
\begin{picture}( 18.0000, 15.0000)( 12.6000,-17.0000)%
% 
\special{pn 8}%
\special{pa 2570 710}%
\special{pa 2570 850}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 2570 850}%
\special{pa 2570 856}%
\special{pa 2570 860}%
\special{pa 2568 866}%
\special{pa 2568 870}%
\special{pa 2566 876}%
\special{pa 2562 880}%
\special{pa 2560 886}%
\special{pa 2556 890}%
\special{pa 2554 896}%
\special{pa 2550 900}%
\special{pa 2544 906}%
\special{pa 2540 910}%
\special{pa 2534 916}%
\special{pa 2530 920}%
\special{pa 2524 926}%
\special{pa 2516 930}%
\special{pa 2510 936}%
\special{pa 2504 940}%
\special{pa 2496 946}%
\special{pa 2488 950}%
\special{pa 2480 956}%
\special{pa 2472 960}%
\special{pa 2462 966}%
\special{pa 2454 970}%
\special{pa 2444 976}%
\special{pa 2434 980}%
\special{pa 2424 986}%
\special{pa 2414 990}%
\special{pa 2404 996}%
\special{pa 2392 1000}%
\special{pa 2382 1006}%
\special{pa 2370 1010}%
\special{pa 2360 1016}%
\special{pa 2348 1020}%
\special{pa 2336 1026}%
\special{pa 2324 1030}%
\special{pa 2312 1036}%
\special{pa 2300 1040}%
\special{pa 2286 1046}%
\special{pa 2274 1050}%
\special{pa 2262 1056}%
\special{pa 2248 1060}%
\special{pa 2236 1066}%
\special{pa 2222 1070}%
\special{pa 2210 1076}%
\special{pa 2196 1080}%
\special{pa 2184 1086}%
\special{pa 2170 1090}%
\special{pa 2158 1096}%
\special{pa 2144 1100}%
\special{pa 2132 1106}%
\special{pa 2118 1110}%
\special{pa 2106 1116}%
\special{pa 2092 1120}%
\special{pa 2080 1126}%
\special{pa 2066 1130}%
\special{pa 2054 1136}%
\special{pa 2042 1140}%
\special{pa 2030 1146}%
\special{pa 2018 1150}%
\special{pa 2006 1156}%
\special{pa 1994 1160}%
\special{pa 1982 1166}%
\special{pa 1970 1170}%
\special{pa 1960 1176}%
\special{pa 1948 1180}%
\special{pa 1938 1186}%
\special{pa 1926 1190}%
\special{pa 1916 1196}%
\special{pa 1906 1200}%
\special{pa 1898 1206}%
\special{pa 1888 1210}%
\special{pa 1878 1216}%
\special{pa 1870 1220}%
\special{pa 1862 1226}%
\special{pa 1854 1230}%
\special{pa 1846 1236}%
\special{pa 1838 1240}%
\special{pa 1830 1246}%
\special{pa 1824 1250}%
\special{pa 1818 1256}%
\special{pa 1812 1260}%
\special{pa 1806 1266}%
\special{pa 1800 1270}%
\special{pa 1796 1276}%
\special{pa 1792 1280}%
\special{pa 1788 1286}%
\special{pa 1784 1290}%
\special{pa 1780 1296}%
\special{pa 1778 1300}%
\special{pa 1776 1306}%
\special{pa 1774 1310}%
\special{pa 1772 1316}%
\special{pa 1772 1320}%
\special{pa 1770 1326}%
\special{pa 1770 1330}%
\special{sp}%
% 
\special{pn 8}%
\special{ar 2570 1330 800 300  2.3007963 3.1415927}%
\special{ar 2570 1330 800 300  1.5707963 1.9415927}%
% 
\special{pn 8}%
\special{ar 2570 1145 450 485  0.0000000 1.5707963}%
\special{ar 2570 1145 450 485  4.7123890 6.2831853}%
% 
\special{pn 8}%
\special{pa 2570 658}%
\special{pa 1820 658}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1770 1145 450 485  1.5707963 4.5823890}%
% 
\special{pn 8}%
\special{ar 1770 1330 800 300  0.0000000 1.5707963}%
% 
\special{pn 8}%
\special{pa 1770 850}%
\special{pa 1770 856}%
\special{pa 1772 860}%
\special{pa 1772 866}%
\special{pa 1774 870}%
\special{pa 1776 876}%
\special{pa 1778 880}%
\special{pa 1780 886}%
\special{pa 1784 890}%
\special{pa 1788 896}%
\special{pa 1792 900}%
\special{pa 1796 906}%
\special{pa 1800 910}%
\special{pa 1806 916}%
\special{pa 1812 920}%
\special{pa 1818 926}%
\special{pa 1824 930}%
\special{pa 1830 936}%
\special{pa 1838 940}%
\special{pa 1846 946}%
\special{pa 1854 950}%
\special{pa 1862 956}%
\special{pa 1870 960}%
\special{pa 1878 966}%
\special{pa 1888 970}%
\special{pa 1898 976}%
\special{pa 1906 980}%
\special{pa 1916 986}%
\special{pa 1926 990}%
\special{pa 1938 996}%
\special{pa 1948 1000}%
\special{pa 1960 1006}%
\special{pa 1970 1010}%
\special{pa 1982 1016}%
\special{pa 1994 1020}%
\special{pa 2006 1026}%
\special{pa 2018 1030}%
\special{pa 2030 1036}%
\special{pa 2042 1040}%
\special{pa 2054 1046}%
\special{pa 2066 1050}%
\special{pa 2080 1056}%
\special{pa 2092 1060}%
\special{pa 2106 1066}%
%\special{pa 2118 1070}%
%\special{pa 2132 1076}%
%\special{pa 2144 1080}%
%\special{pa 2158 1086}%
\special{sp}%
%\special{pa 2170 1090}%
%\special{pa 2184 1096}%
%\special{pa 2196 1100}%
%\special{pa 2210 1106}%
%\special{pa 2222 1110}%
\special{pa 2236 1116}%
\special{pa 2248 1120}%
\special{pa 2262 1126}%
\special{pa 2274 1130}%
\special{pa 2286 1136}%
\special{pa 2300 1140}%
\special{pa 2312 1146}%
\special{pa 2324 1150}%
\special{pa 2336 1156}%
\special{pa 2348 1160}%
\special{pa 2360 1166}%
\special{pa 2370 1170}%
\special{pa 2382 1176}%
\special{pa 2392 1180}%
\special{pa 2404 1186}%
\special{pa 2414 1190}%
\special{pa 2424 1196}%
\special{pa 2434 1200}%
\special{pa 2444 1206}%
\special{pa 2454 1210}%
\special{pa 2462 1216}%
\special{pa 2472 1220}%
\special{pa 2480 1226}%
\special{pa 2488 1230}%
\special{pa 2496 1236}%
\special{pa 2504 1240}%
\special{pa 2510 1246}%
\special{pa 2516 1250}%
\special{pa 2524 1256}%
\special{pa 2530 1260}%
\special{pa 2534 1266}%
\special{pa 2540 1270}%
\special{pa 2544 1276}%
\special{pa 2550 1280}%
\special{pa 2554 1286}%
\special{pa 2556 1290}%
\special{pa 2560 1296}%
\special{pa 2562 1300}%
\special{pa 2566 1306}%
\special{pa 2568 1310}%
\special{pa 2568 1316}%
\special{pa 2570 1320}%
\special{pa 2570 1326}%
\special{pa 2570 1330}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 1770 850}%
\special{pa 1770 660}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 2170 660 400 360  3.1415927 6.1031853}%
% 
\special{pn 4}%
\special{sh 1}%
\special{pa 2140 300}%
\special{pa 2210 270}%
\special{pa 2200 300}%
\special{pa 2210 330}%
\special{pa 2140 300}%
\special{fp}%
% 
\put(17.1000,-13.4300){\makebox(0,0){\(1\)}}%
\put(25.6000,-3.8700){\makebox(0,0){\(2\)}}%
\put(14.0000,-15.4000){\makebox(0,0){\(3\)}}%
\put(30.1000,-8.0700){\makebox(0,0){\(4\)}}%
% 
\put(16.1000,-10.3000){\makebox(0,0){\fbox{\(1\)}}}%
\put(21.7000,-13.5000){\makebox(0,0){\fbox{\(1\)}}}%
\put(13.5000,-6.8000){\makebox(0,0){\fbox{\(4\)}}}%
\put(27.3000,-10.3000){\makebox(0,0){\fbox{\(4\)}}}%
\put(21.7000,-8.3000){\makebox(0,0){\fbox{\(4 \lhd 1\)}}}%
\put(21.7000,-5.0000){\makebox(0,0){\fbox{\(4 \lhd 2\)}}}%
% 
\end{picture}%


==> 05_02_fig_02.tex <==
\unitlength 0.1in%
\begin{picture}( 36.4000, 21.1500)(  4.8000,-22.4500)%
% 
\special{pn 8}%
\special{ar 2800 600 800 400  3.1415927 6.2831853}%
% 
\special{pn 8}%
\special{pa 3600 600}%
\special{pa 3600 950}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 3600 1050}%
\special{pa 3600 1400}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 2400 1400 1200 800  0.0000000 3.0800000}%3.1415927
% 
\special{pn 8}%
\special{pa 1200 1350}%
\special{pa 1200 600}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 2000 600 800 400  3.1415927 5.0800000}%
\special{ar 2000 600 800 400  5.3800000 6.2831853}%
% 
\special{pn 8}%
\special{pa 2800 600}%
\special{pa 2800 606}%
\special{pa 2800 610}%
\special{pa 2798 616}%
\special{pa 2796 620}%
\special{pa 2792 626}%
\special{pa 2790 630}%
\special{pa 2786 636}%
\special{pa 2780 640}%
\special{pa 2776 646}%
\special{pa 2770 650}%
\special{pa 2764 656}%
\special{pa 2756 660}%
\special{pa 2750 666}%
\special{pa 2742 670}%
\special{pa 2734 676}%
\special{pa 2724 680}%
\special{pa 2714 686}%
\special{pa 2704 690}%
\special{pa 2694 696}%
\special{pa 2684 700}%
\special{pa 2672 706}%
\special{pa 2660 710}%
\special{pa 2648 716}%
\special{pa 2636 720}%
\special{pa 2622 726}%
\special{pa 2610 730}%
\special{pa 2596 736}%
\special{pa 2582 740}%
\special{pa 2568 746}%
\special{pa 2554 750}%
\special{pa 2538 756}%
\special{pa 2524 760}%
\special{pa 2510 766}%
\special{pa 2494 770}%
\special{pa 2478 776}%
\special{pa 2464 780}%
\special{pa 2448 786}%
\special{pa 2432 790}%
\special{pa 2416 796}%
\special{pa 2400 800}%
\special{pa 2384 806}%
\special{pa 2370 810}%
\special{pa 2354 816}%
\special{pa 2338 820}%
\special{pa 2322 826}%
\special{pa 2308 830}%
\special{pa 2292 836}%
\special{pa 2276 840}%
\special{pa 2262 846}%
\special{pa 2248 850}%
\special{pa 2234 856}%
\special{pa 2218 860}%
\special{pa 2206 866}%
\special{pa 2192 870}%
\special{pa 2178 876}%
\special{pa 2166 880}%
\special{pa 2152 886}%
\special{pa 2140 890}%
\special{pa 2128 896}%
\special{pa 2118 900}%
\special{pa 2106 906}%
\special{pa 2096 910}%
\special{pa 2086 916}%
\special{pa 2076 920}%
\special{pa 2068 926}%
\special{pa 2060 930}%
\special{pa 2052 936}%
\special{pa 2044 940}%
\special{pa 2038 946}%
\special{pa 2030 950}%
\special{pa 2026 956}%
\special{pa 2020 960}%
\special{pa 2016 966}%
\special{pa 2012 970}%
\special{pa 2008 976}%
\special{pa 2006 980}%
\special{pa 2004 986}%
\special{pa 2002 990}%
\special{pa 2000 996}%
\special{pa 2000 1000}%
\special{sp}%
% 
\special{pn 8}%
\special{ar 3600 1000 1600 400  2.5207963 3.1415927}%
\special{ar 3600 1000 1600 400  1.6107963 2.3207963}%
% 
\special{pn 8}%
\special{ar 3600 1200 400 200  0.0000000 1.4007963}%
\special{ar 3600 1200 400 200  4.7123890 6.2831853}%
% 
\special{pn 8}%
\special{ar 3600 1400 800 400  3.4500000 4.7123890}%
% 
\special{pn 8}%
\special{ar 2400 1400 400 400  0.0500000 3.1415927}%
% 
\special{pn 8}%
\special{ar 1200 1400 800 400  4.8023890 6.2831853}%
% 
\special{pn 8}%
\special{ar 1200 1200 400 200  1.5707963 4.5500000}%
% 
\special{pn 8}%
\special{ar 1200 1000 1600 400  1.1000000 1.5707963}%
\special{ar 1200 1000 1600 400  0.0000000 1.0000000}%
% 
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2800 996}%
\special{pa 2800 990}%
\special{pa 2798 986}%
\special{pa 2796 980}%
\special{pa 2792 976}%
\special{pa 2790 970}%
\special{pa 2786 966}%
\special{pa 2780 960}%
\special{pa 2776 956}%
\special{pa 2770 950}%
\special{pa 2764 946}%
\special{pa 2756 940}%
\special{pa 2750 936}%
\special{pa 2742 930}%
\special{pa 2734 926}%
\special{pa 2724 920}%
\special{pa 2714 916}%
\special{pa 2704 910}%
\special{pa 2694 906}%
\special{pa 2684 900}%
\special{pa 2672 896}%
\special{pa 2660 890}%
\special{pa 2648 886}%
\special{pa 2636 880}%
\special{pa 2622 876}%
\special{pa 2610 870}%
\special{pa 2596 866}%
\special{pa 2582 860}%
\special{pa 2568 856}%
\special{pa 2554 850}%
\special{pa 2538 846}%
\special{pa 2524 840}%
\special{pa 2510 836}%
\special{pa 2494 830}%
\special{pa 2478 826}%
\special{sp}%
%\special{pa 2464 820}%
%\special{pa 2448 816}%
%\special{pa 2432 810}%
%\special{pa 2416 806}%
%\special{pa 2400 800}%
%\special{pa 2384 796}%
%\special{pa 2370 790}%
%\special{pa 2354 786}%
%\special{pa 2338 780}%
\special{pa 2322 776}%
\special{pa 2308 770}%
\special{pa 2292 766}%
\special{pa 2276 760}%
\special{pa 2262 756}%
\special{pa 2248 750}%
\special{pa 2234 746}%
\special{pa 2218 740}%
\special{pa 2206 736}%
\special{pa 2192 730}%
\special{pa 2178 726}%
\special{pa 2166 720}%
\special{pa 2152 716}%
\special{pa 2140 710}%
\special{pa 2128 706}%
\special{pa 2118 700}%
\special{pa 2106 696}%
\special{pa 2096 690}%
\special{pa 2086 686}%
\special{pa 2076 680}%
\special{pa 2068 676}%
\special{pa 2060 670}%
\special{pa 2052 666}%
\special{pa 2044 660}%
\special{pa 2038 656}%
\special{pa 2030 650}%
\special{pa 2026 646}%
\special{pa 2020 640}%
\special{pa 2016 636}%
\special{pa 2012 630}%
\special{pa 2008 626}%
\special{pa 2006 620}%
\special{pa 2004 616}%
\special{pa 2002 610}%
\special{pa 2000 606}%
\special{pa 2000 600}%
\special{sp}%
% 
\special{pn 4}%
\special{sh 1}%
\special{pa 2350 2200}%
\special{pa 2460 2240}%
\special{pa 2440 2200}%
\special{pa 2460 2160}%
\special{pa 2350 2200}%
\special{fp}%
% 
\put(36.5000,-4.0000){\makebox(0,0){\(1\)}}%
% 
\put(20.0000,-16.8000){\makebox(0,0){\(1\)}}%
% 
\put(12.0000,-4.0000){\makebox(0,0){\(2\)}}%
% 
\put(28.4000,-4.3000){\makebox(0,0){\(3\)}}%
% 
\put(41.0000,-11.9000){\makebox(0,0){\(3\)}}%
% 
\put(28.8000,-10.0000){\makebox(0,0){\(4\)}}%
% 
\put(33.6000,-19.9000){\makebox(0,0){\(4\)}}%
% 
\put(31.4000,-14.8000){\makebox(0,0){\(4 \blhd 1\)}}%
% 
\put(6.5000,-10.7000){\makebox(0,0){\(4 \lhd 1\)}}%
% 
\put(15.8000,-7.8000){\makebox(0,0){\fbox{\(1\)}}}%
% 
\put(32.0000,-7.8000){\makebox(0,0){\fbox{\(4\)}}}%
% 
\put(23.8000,-5.0000){\makebox(0,0){\fbox{\(1\)}}}%
% 
\put(23.8000,-15.5000){\makebox(0,0){\fbox{\(1 \blhd 4\)}}}%
% 
\put(24.0000,-19.8000){\makebox(0,0){\fbox{\((1 \blhd 4) \lhd 1\)}}}%
% 
\end{picture}%


==> 05_02_fig_03.tex <==
\unitlength 0.1in%
\begin{picture}( 37.9000, 32.3000)( 3.9000,-35.0000)%
% 
\special{pn 8}%
\special{ar 1600 1440 1200 780  3.1415927 4.7123890}%
% 
\special{pn 8}%
\special{pa 400 1440}%
\special{pa 400 1446}%
\special{pa 402 1450}%
\special{pa 402 1456}%
\special{pa 404 1460}%
\special{pa 408 1466}%
\special{pa 410 1470}%
\special{pa 414 1476}%
\special{pa 418 1480}%
\special{pa 422 1486}%
\special{pa 428 1490}%
\special{pa 434 1496}%
\special{pa 440 1500}%
\special{pa 446 1506}%
\special{pa 454 1510}%
\special{pa 462 1516}%
\special{pa 470 1520}%
\special{pa 478 1526}%
\special{pa 488 1530}%
\special{pa 496 1536}%
\special{pa 506 1540}%
\special{pa 518 1546}%
\special{pa 528 1550}%
\special{pa 540 1556}%
\special{pa 552 1560}%
\special{pa 564 1566}%
\special{pa 576 1570}%
\special{pa 590 1576}%
\special{pa 602 1580}%
\special{pa 616 1586}%
\special{pa 630 1590}%
\special{pa 644 1596}%
\special{pa 660 1600}%
\special{pa 674 1606}%
\special{pa 690 1610}%
\special{pa 706 1616}%
\special{pa 722 1620}%
\special{pa 738 1626}%
\special{pa 754 1630}%
\special{pa 770 1636}%
\special{pa 788 1640}%
\special{sp}%
%\special{pa 804 1646}%
%\special{pa 822 1650}%
%\special{pa 840 1656}%
%\special{pa 856 1660}%
%\special{pa 874 1666}%
%\special{pa 892 1670}%
%\special{pa 910 1676}%
%\special{pa 928 1680}%
%\special{pa 946 1686}%
%\special{pa 964 1690}%
\special{pn 8}%
\special{pa 982 1696}%
\special{pa 1000 1700}%
\special{pa 1018 1706}%
\special{pa 1036 1710}%
\special{pa 1054 1716}%
\special{pa 1072 1720}%
\special{pa 1090 1726}%
\special{pa 1108 1730}%
\special{pa 1126 1736}%
\special{pa 1144 1740}%
\special{pa 1162 1746}%
\special{pa 1180 1750}%
\special{pa 1196 1756}%
\special{pa 1214 1760}%
\special{pa 1230 1766}%
\special{pa 1246 1770}%
\special{pa 1264 1776}%
\special{pa 1280 1780}%
\special{pa 1296 1786}%
\special{pa 1310 1790}%
\special{pa 1326 1796}%
\special{pa 1342 1800}%
\special{pa 1356 1806}%
\special{pa 1370 1810}%
\special{pa 1384 1816}%
\special{pa 1398 1820}%
\special{pa 1412 1826}%
\special{pa 1424 1830}%
\special{pa 1438 1836}%
\special{pa 1450 1840}%
\special{pa 1462 1846}%
\special{pa 1472 1850}%
\special{pa 1484 1856}%
\special{pa 1494 1860}%
\special{pa 1504 1866}%
\special{pa 1514 1870}%
\special{pa 1524 1876}%
\special{pa 1532 1880}%
\special{pa 1540 1886}%
\special{pa 1548 1890}%
\special{pa 1554 1896}%
\special{pa 1562 1900}%
\special{pa 1568 1906}%
\special{pa 1574 1910}%
\special{pa 1578 1916}%
\special{pa 1584 1920}%
\special{pa 1588 1926}%
\special{pa 1590 1930}%
\special{pa 1594 1936}%
\special{pa 1596 1940}%
\special{pa 1598 1946}%
\special{pa 1600 1950}%
\special{pa 1600 1956}%
\special{pa 1600 1960}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 1600 1960}%
\special{pa 1600 1966}%
\special{pa 1600 1970}%
\special{pa 1598 1976}%
\special{pa 1598 1980}%
\special{pa 1596 1986}%
\special{pa 1594 1990}%
\special{pa 1592 1996}%
\special{pa 1588 2000}%
\special{pa 1586 2006}%
\special{pa 1582 2010}%
\special{pa 1578 2016}%
\special{pa 1574 2020}%
\special{pa 1570 2026}%
\special{pa 1566 2030}%
\special{pa 1560 2036}%
\special{pa 1554 2040}%
\special{pa 1548 2046}%
\special{pa 1542 2050}%
\special{pa 1536 2056}%
\special{pa 1530 2060}%
\special{pa 1522 2066}%
\special{pa 1516 2070}%
\special{pa 1508 2076}%
\special{pa 1500 2080}%
\special{pa 1492 2086}%
\special{pa 1484 2090}%
\special{pa 1474 2096}%
\special{pa 1466 2100}%
\special{pa 1456 2106}%
\special{pa 1448 2110}%
\special{pa 1438 2116}%
\special{pa 1428 2120}%
\special{pa 1418 2126}%
\special{pa 1408 2130}%
\special{pa 1398 2136}%
\special{pa 1386 2140}%
\special{pa 1376 2146}%
\special{pa 1364 2150}%
\special{pa 1354 2156}%
\special{pa 1342 2160}%
\special{pa 1330 2166}%
\special{pa 1320 2170}%
\special{pa 1308 2176}%
\special{pa 1296 2180}%
\special{pa 1284 2186}%
\special{pa 1272 2190}%
\special{pa 1260 2196}%
\special{pa 1248 2200}%
\special{pa 1236 2206}%
\special{pa 1224 2210}%
\special{pa 1212 2216}%
\special{pa 1200 2220}%
\special{pa 1188 2226}%
\special{pa 1176 2230}%
\special{pa 1164 2236}%
\special{pa 1152 2240}%
\special{pa 1140 2246}%
\special{pa 1128 2250}%
\special{pa 1116 2256}%
\special{pa 1104 2260}%
\special{pa 1094 2266}%
\special{pa 1082 2270}%
\special{pa 1070 2276}%
\special{pa 1058 2280}%
\special{pa 1048 2286}%
\special{pa 1036 2290}%
\special{pa 1026 2296}%
\special{pa 1014 2300}%
\special{pa 1004 2306}%
\special{pa 994 2310}%
\special{pa 984 2316}%
\special{pa 974 2320}%
\special{pa 964 2326}%
\special{pa 954 2330}%
\special{pa 944 2336}%
\special{pa 936 2340}%
\special{pa 926 2346}%
\special{pa 918 2350}%
\special{pa 910 2356}%
\special{pa 902 2360}%
\special{pa 894 2366}%
\special{pa 886 2370}%
\special{pa 878 2376}%
\special{pa 872 2380}%
\special{pa 864 2386}%
\special{pa 858 2390}%
\special{pa 852 2396}%
\special{pa 846 2400}%
\special{pa 840 2406}%
\special{pa 836 2410}%
\special{pa 830 2416}%
\special{pa 826 2420}%
\special{pa 822 2426}%
\special{pa 818 2430}%
\special{pa 816 2436}%
\special{pa 812 2440}%
\special{pa 810 2446}%
\special{pa 808 2450}%
\special{pa 806 2456}%
\special{pa 804 2460}%
\special{pa 802 2466}%
\special{pa 802 2470}%
\special{pa 800 2476}%
\special{pa 800 2480}%
\special{sp}%
% 
\special{pn 8}%
\special{ar 2000 2480 1200 780  1.5707963 3.1415927}%
% 
\special{pn 8}%
\special{pa 2000 3260}%
\special{pa 2800 3260}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 2800 2870 390 390  0.4000000 1.5707963}%
\special{ar 2800 2870 390 390  0.0000000 0.1000000}%
\special{ar 2800 2870 390 390  4.7123890 6.2831853}%
% 
\special{pn 8}%
\special{pa 2800 2480}%
\special{pa 1200 2480}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1200 1960 800 520  1.5707963 1.9500000}%
\special{ar 1200 1960 800 520  2.1600000 3.1415927}%
% 
\special{pn 8}%
\special{pa 1200 1440}%
\special{pa 1200 1446}%
\special{pa 1200 1450}%
\special{pa 1198 1456}%
\special{pa 1198 1460}%
\special{pa 1196 1466}%
\special{pa 1194 1470}%
\special{pa 1192 1476}%
\special{pa 1188 1480}%
\special{pa 1186 1486}%
\special{pa 1182 1490}%
\special{pa 1178 1496}%
\special{pa 1174 1500}%
\special{pa 1170 1506}%
\special{pa 1166 1510}%
\special{pa 1160 1516}%
\special{pa 1154 1520}%
\special{pa 1148 1526}%
\special{pa 1142 1530}%
\special{pa 1136 1536}%
\special{pa 1130 1540}%
\special{pa 1122 1546}%
\special{pa 1116 1550}%
\special{pa 1108 1556}%
\special{pa 1100 1560}%
\special{pa 1092 1566}%
\special{pa 1084 1570}%
\special{pa 1074 1576}%
\special{pa 1066 1580}%
\special{pa 1056 1586}%
\special{pa 1048 1590}%
\special{pa 1038 1596}%
\special{pa 1028 1600}%
\special{pa 1018 1606}%
\special{pa 1008 1610}%
\special{pa 998 1616}%
\special{pa 986 1620}%
\special{pa 976 1626}%
\special{pa 964 1630}%
\special{pa 954 1636}%
\special{pa 942 1640}%
\special{pa 930 1646}%
\special{pa 920 1650}%
\special{pa 908 1656}%
\special{pa 896 1660}%
\special{pa 884 1666}%
\special{pa 872 1670}%
\special{pa 860 1676}%
\special{pa 848 1680}%
\special{pa 836 1686}%
\special{pa 824 1690}%
\special{pa 812 1696}%
\special{pa 800 1700}%
\special{pa 788 1706}%
\special{pa 776 1710}%
\special{pa 764 1716}%
\special{pa 752 1720}%
\special{pa 740 1726}%
\special{pa 728 1730}%
\special{pa 716 1736}%
\special{pa 704 1740}%
\special{pa 694 1746}%
\special{pa 682 1750}%
\special{pa 670 1756}%
\special{pa 658 1760}%
\special{pa 648 1766}%
\special{pa 636 1770}%
\special{pa 626 1776}%
\special{pa 614 1780}%
\special{pa 604 1786}%
\special{pa 594 1790}%
\special{pa 584 1796}%
\special{pa 574 1800}%
\special{pa 564 1806}%
\special{pa 554 1810}%
\special{pa 544 1816}%
\special{pa 536 1820}%
\special{pa 526 1826}%
\special{pa 518 1830}%
\special{pa 510 1836}%
\special{pa 502 1840}%
\special{pa 494 1846}%
\special{pa 486 1850}%
\special{pa 478 1856}%
\special{pa 472 1860}%
\special{pa 464 1866}%
\special{pa 458 1870}%
\special{pa 452 1876}%
\special{pa 446 1880}%
\special{pa 440 1886}%
\special{pa 436 1890}%
\special{pa 430 1896}%
\special{pa 426 1900}%
\special{pa 422 1906}%
\special{pa 418 1910}%
\special{pa 416 1916}%
\special{pa 412 1920}%
\special{pa 410 1926}%
\special{pa 408 1930}%
\special{pa 406 1936}%
\special{pa 404 1940}%
\special{pa 402 1946}%
\special{pa 402 1950}%
\special{pa 400 1956}%
\special{pa 400 1960}%
\special{sp}%
% 
\special{pn 8}%
\special{ar 1605 1440 400 520  3.1415927 4.5000000}%
% 
\special{pn 8}%
\special{pa 1650 920}%
\special{pa 2390 920}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 2390 1440 700 520  4.7123890 6.2831853}%
\special{ar 2390 1440 700 520  0.0000000 1.4500000}%
\special{ar 2390 1440 480 520  1.6900000 3.1415927}%
% 
\special{pn 8}%
%\special{pa 2390 920}%
%\special{pa 2390 926}%
%\special{pa 2390 930}%
%\special{pa 2390 936}%
%\special{pa 2388 940}%
%\special{pa 2388 946}%
%\special{pa 2386 950}%
%\special{pa 2386 956}%
%\special{pa 2384 960}%
\special{pa 2382 966}%
\special{pa 2380 970}%
\special{pa 2378 976}%
\special{pa 2374 980}%
\special{pa 2372 986}%
\special{pa 2370 990}%
\special{pa 2366 996}%
\special{pa 2364 1000}%
\special{pa 2360 1006}%
\special{pa 2356 1010}%
\special{pa 2352 1016}%
\special{pa 2348 1020}%
\special{pa 2344 1026}%
\special{pa 2340 1030}%
\special{pa 2334 1036}%
\special{pa 2330 1040}%
\special{pa 2326 1046}%
\special{pa 2320 1050}%
\special{pa 2316 1056}%
\special{pa 2310 1060}%
\special{pa 2304 1066}%
\special{pa 2298 1070}%
\special{pa 2292 1076}%
\special{pa 2286 1080}%
\special{pa 2280 1086}%
\special{pa 2274 1090}%
\special{pa 2268 1096}%
\special{pa 2262 1100}%
\special{pa 2256 1106}%
\special{pa 2248 1110}%
\special{pa 2242 1116}%
\special{pa 2236 1120}%
\special{pa 2228 1126}%
\special{pa 2222 1130}%
\special{pa 2214 1136}%
\special{pa 2208 1140}%
\special{pa 2200 1146}%
\special{pa 2194 1150}%
\special{pa 2186 1156}%
\special{pa 2180 1160}%
\special{pa 2172 1166}%
\special{pa 2164 1170}%
\special{pa 2158 1176}%
\special{pa 2150 1180}%
\special{pa 2144 1186}%
\special{pa 2136 1190}%
\special{pa 2128 1196}%
\special{pa 2122 1200}%
\special{pa 2114 1206}%
\special{pa 2108 1210}%
\special{pa 2100 1216}%
\special{pa 2094 1220}%
\special{pa 2086 1226}%
\special{pa 2080 1230}%
\special{pa 2072 1236}%
\special{pa 2066 1240}%
\special{pa 2058 1246}%
\special{pa 2052 1250}%
\special{pa 2046 1256}%
\special{pa 2038 1260}%
\special{pa 2032 1266}%
\special{pa 2026 1270}%
\special{pa 2020 1276}%
\special{pa 2014 1280}%
\special{pa 2008 1286}%
\special{pa 2002 1290}%
\special{pa 1996 1296}%
\special{pa 1992 1300}%
\special{pa 1986 1306}%
\special{pa 1980 1310}%
\special{pa 1976 1316}%
\special{pa 1970 1320}%
\special{pa 1966 1326}%
\special{pa 1962 1330}%
\special{pa 1958 1336}%
\special{pa 1952 1340}%
\special{pa 1948 1346}%
\special{pa 1946 1350}%
\special{pa 1942 1356}%
\special{pa 1938 1360}%
\special{pa 1934 1366}%
\special{pa 1932 1370}%
\special{pa 1928 1376}%
\special{pa 1926 1380}%
\special{pa 1924 1386}%
\special{pa 1922 1390}%
\special{pa 1920 1396}%
\special{pa 1918 1400}%
\special{pa 1916 1406}%
\special{pa 1914 1410}%
\special{pa 1914 1416}%
\special{pa 1912 1420}%
\special{pa 1912 1426}%
\special{pa 1910 1430}%
\special{pa 1910 1436}%
\special{pa 1910 1440}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 2390 880}%
\special{pa 2390 660}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 1995 660 395 260  3.4 6.2831853}%
% 
\special{pn 8}%
\special{pa 1600 715}%
\special{pa 1600 920}%
\special{fp}%
% 
\special{pn 8}%
\special{pa 1600 920}%
\special{pa 1600 926}%
\special{pa 1600 930}%
\special{pa 1602 936}%
\special{pa 1602 940}%
\special{pa 1602 946}%
\special{pa 1604 950}%
\special{pa 1604 956}%
\special{pa 1606 960}%
\special{pa 1608 966}%
\special{pa 1608 970}%
\special{pa 1610 976}%
\special{pa 1612 980}%
\special{pa 1614 986}%
\special{pa 1616 990}%
\special{pa 1618 996}%
\special{pa 1622 1000}%
\special{pa 1624 1006}%
\special{pa 1626 1010}%
\special{pa 1630 1016}%
\special{pa 1632 1020}%
\special{pa 1636 1026}%
\special{pa 1640 1030}%
\special{pa 1642 1036}%
\special{pa 1646 1040}%
\special{pa 1650 1046}%
\special{pa 1654 1050}%
\special{pa 1658 1056}%
\special{pa 1662 1060}%
\special{pa 1666 1066}%
\special{pa 1672 1070}%
\special{pa 1676 1076}%
\special{pa 1680 1080}%
\special{pa 1686 1086}%
\special{pa 1690 1090}%
\special{pa 1696 1096}%
\special{pa 1702 1100}%
\special{pa 1706 1106}%
\special{pa 1712 1110}%
\special{pa 1718 1116}%
\special{pa 1724 1120}%
\special{pa 1730 1126}%
\special{pa 1736 1130}%
\special{pa 1742 1136}%
\special{pa 1748 1140}%
\special{pa 1754 1146}%
\special{pa 1760 1150}%
\special{pa 1766 1156}%
\special{pa 1774 1160}%
\special{pa 1780 1166}%
\special{pa 1786 1170}%
\special{pa 1794 1176}%
\special{pa 1800 1180}%
\special{pa 1808 1186}%
\special{pa 1814 1190}%
\special{pa 1822 1196}%
\special{pa 1830 1200}%
\special{pa 1836 1206}%
\special{pa 1844 1210}%
\special{pa 1852 1216}%
\special{pa 1858 1220}%
\special{pa 1866 1226}%
\special{pa 1874 1230}%
\special{pa 1882 1236}%
\special{pa 1890 1240}%
\special{pa 1896 1246}%
\special{pa 1904 1250}%
\special{pa 1912 1256}%
\special{pa 1920 1260}%
\special{pa 1928 1266}%
\special{pa 1936 1270}%
\special{pa 1944 1276}%
\special{pa 1952 1280}%
\special{sp}%
%\special{pa 1960 1286}%
%\special{pa 1968 1290}%
%\special{pa 1976 1296}%
%\special{pa 1984 1300}%
%\special{pa 1992 1306}%
%\special{pa 2000 1310}%
%\special{pa 2008 1316}%
%\special{pa 2016 1320}%
\special{pn 8}%
\special{pa 2024 1326}%
\special{pa 2032 1330}%
\special{pa 2040 1336}%
\special{pa 2048 1340}%
\special{pa 2056 1346}%
\special{pa 2064 1350}%
\special{pa 2072 1356}%
\special{pa 2080 1360}%
\special{pa 2088 1366}%
\special{pa 2096 1370}%
\special{pa 2104 1376}%
\special{pa 2112 1380}%
\special{pa 2120 1386}%
\special{pa 2128 1390}%
\special{pa 2134 1396}%
\special{pa 2142 1400}%
\special{pa 2150 1406}%
\special{pa 2158 1410}%
\special{pa 2164 1416}%
\special{pa 2172 1420}%
\special{pa 2180 1426}%
\special{pa 2186 1430}%
\special{pa 2194 1436}%
\special{pa 2200 1440}%
\special{pa 2208 1446}%
\special{pa 2214 1450}%
\special{pa 2222 1456}%
\special{pa 2228 1460}%
\special{pa 2234 1466}%
\special{pa 2240 1470}%
\special{pa 2248 1476}%
\special{pa 2254 1480}%
\special{pa 2260 1486}%
\special{pa 2266 1490}%
\special{pa 2272 1496}%
\special{pa 2278 1500}%
\special{pa 2284 1506}%
\special{pa 2288 1510}%
\special{pa 2294 1516}%
\special{pa 2300 1520}%
\special{pa 2306 1526}%
\special{pa 2310 1530}%
\special{pa 2316 1536}%
\special{pa 2320 1540}%
\special{pa 2326 1546}%
\special{pa 2330 1550}%
\special{pa 2334 1556}%
\special{pa 2338 1560}%
\special{pa 2342 1566}%
\special{pa 2346 1570}%
\special{pa 2350 1576}%
\special{pa 2354 1580}%
\special{pa 2358 1586}%
\special{pa 2362 1590}%
\special{pa 2366 1596}%
\special{pa 2368 1600}%
\special{pa 2372 1606}%
\special{pa 2374 1610}%
\special{pa 2378 1616}%
\special{pa 2380 1620}%
\special{pa 2382 1626}%
\special{pa 2384 1630}%
\special{pa 2386 1636}%
\special{pa 2388 1640}%
\special{pa 2390 1646}%
\special{pa 2392 1650}%
\special{pa 2394 1656}%
\special{pa 2396 1660}%
\special{pa 2396 1666}%
\special{pa 2398 1670}%
\special{pa 2398 1676}%
\special{pa 2400 1680}%
\special{pa 2400 1686}%
\special{pa 2400 1690}%
\special{pa 2400 1696}%
\special{pa 2400 1700}%
\special{sp}%
% 
\special{pn 8}%
\special{pa 2400 1700}%
\special{pa 2400 2220}%
\special{fp}%
% 
\special{pn 8}%
\special{ar 2960 2220 560 780  2.95 3.1415927}%
\special{ar 2960 2220 560 780  1.5707963 2.65}%
% 
\special{pn 8}%
\special{ar 2960 2480 640 520  0.0000000 1.5707963}%
% 
\special{pn 8}%
\special{pa 3600 2480}%
\special{pa 3600 1440}%
\special{fp}%
% 24
\special{pn 8}%
\special{ar 2400 1440 1200 780  4.7900000 6.2831853}%
% 
\special{pn 8}%
\special{pa 2320 660}%
\special{pa 1580 660}%
\special{fp}%
% 
\special{pn 4}%
\special{sh 1}%
\special{pa 2290 3260}%
\special{pa 2310 3300}%
\special{pa 2200 3260}%
\special{pa 2310 3220}%
\special{pa 2290 3260}%
\special{fp}%
% 
\put(23.3000,-4.1000){\makebox(0,0){\(1\)}}%
\put(10.0000,-6.6000){\makebox(0,0){\(1\)}}%
\put(31.0000,-6.9000){\makebox(0,0){\(1\)}}%
\put(17.0000,-11.9000){\makebox(0,0){\(1\)}}%
\put(10.2000,-30.9000){\makebox(0,0){\(2\)}}%
\put(18.5000,-16.3000){\makebox(0,0){\(3\)}}%
\put(12.8000,-25.7000){\makebox(0,0){\(3\)}}%
\put(11.5000,-12.1000){\makebox(0,0){\(4\)}}%
\put(23.0000,-21.7000){\makebox(0,0){\(4\)}}%
\put(30.9000,-18.7000){\makebox(0,0){\(4 \blhd 1\)}}%
% 
\put(20.0000,-7.9000){\makebox(0,0){\fbox{\(1 \blhd 4\)}}}%
\put(30.0000,-22.4000){\makebox(0,0){\fbox{\((1 \blhd 4) \lhd 1\)}}}%
\put(36.0000,-33.5000){\makebox(0,0){\fbox{\(((1 \blhd 4) \lhd 1)  \lhd 1\)}}}%
\put(20.0000,-10.8000){\makebox(0,0){\fbox{\(4\)}}}%
\put(18.0000,-22.5000){\makebox(0,0){\fbox{\(4 \lhd 1\)}}}%
\put(8.8000,-20.1000){\makebox(0,0){\fbox{\((4 \lhd 1)  \blhd 2\)}}}%
\put(19.5000,-28.5000){\makebox(0,0){\fbox{\((4 \lhd 1)  \blhd 3\)}}}%
\put(26.7000,-14.4000){\makebox(0,0){\fbox{\(4 \lhd 3\)}}}%
\end{picture}%

